Variable Stars in Young Open Cluster NGC 2244

We present results of a UBVIc variability survey in the young open cluster NGC 2244. In total, we found 245 variable stars. Most of them, 211 stars, are variables with irregular variations. Furthermore, 23 periodic variables were found. We also detected four candidates for delta Scuti stars and 7 eclipsing binaries. Based on the mid-infrared Spitzer and WISE photometry and near infrared JHKs 2MASS photometry we classified 104 young stellar sources among our variables: 1 Class I object, 1 Class I/flat spectrum object, 4 flat spectrum objects, 91 Class II objects and 7 transition disk objects. This classification, together with r'i'H$alpha IPHAS photometry and JHK UKIDSS photometry, were used for identification of pre-main sequence stars among irregular and periodic variables. In this way, 97 CTTS candidates (96 irregular and one periodic variable), 68 WTTS candidates (54 irregular and 14 periodic variables) and 6 Herbig Ae/Be stars were found. For 223 variable stars we calculated membership probability based on proper motions from Gaia DR2 catalogue. Majority of them, 143 stars, are cluster members with probability greater than 70 percent. For only 36 variable stars the membership probability is smaller than 20 percent.

==> (inline-0) <==
\begin{tabular}{@{}rccccccccccccccc}
 \hline
 Star & R.Asc. & Dec. & $V$  & $V$--$I_{\rm C}$ & $B$--$V$ & $U$--$B$ & X$^{(1)}$ & H$\alpha ^{(2)}$ & Cl.$^{(3)}$ & $\alpha ^{(4)}$ & Var.$^{(5)}$ & NIR$^{(6)}$ &  Prob.$^{(7)}$ & Other$^{(8)}$ & Notes$^{(9)}$ \\
  & (2000.0) & (2000.0) & mag  & mag & mag & mag &  & &  & & type & reg. & [\% ] & name &\\
 \noalign{\vskip1pt}\hline\noalign{\vskip1pt}
1 &  6:32:00.61 & 4:52:40.9 &   8.530 & 0.254 & 0.156 & -0.746 & a & -- & III & -2.61 & ECL & - & 48.6 & V578 Mon & B0V+B1V \\
2 &  6:31:33.11 & 4:50:35.5 &  12.304 & 0.587 & 0.344 & -0.177 & - & BC PS & FS & -0.25 & HAeBe & - & 87.5 & HD 259012B & B4/A1Ve \\
3 &  6:31:29.76 & 4:54:49.2 &  12.421 & 0.453 & 0.328 & -0.256 & a & BC PS IA & I/FS & 0.24 & HAeBe & - & 84.7 & W74 & B7Ve \\
4 &  6:31:25.39 & 5:02:08.8 &  12.836 & 1.051 & 0.747 & -0.189 & - & -- & -- & --- & --- & - & 0.0 & W62 & B3 \\
5 &  6:31:30.88 & 4:58:12.4 &  12.892 & 0.439 & 0.415 & 0.296 & - & -- & III & -2.93 & DSCT & - & 27.1 & W69 & A2 \\
6 &  6:31:40.02 & 5:05:56.8 &  13.084 & 1.302 & 0.987 & 0.115 & - & BC & (II) & (-0.48) & HAeBe & - & 0.0 & W106 & F3Ve \\
7 &  6:32:35.43 & 4:51:58.7 &  13.535 & 0.776 & 0.700 & 0.181 & - & Ia & III & -2.61 & MS & - & 0.0 & W264 & G2 \\
8 &  6:32:30.90 & 4:47:53.8 &  13.556 & 0.937 & 0.924 & 0.543 & a & BC Ia & III & -2.84 & MS & - & 0.0 & W761 &  \\
9 &  6:31:51.57 & 4:54:17.5 &  13.677 & 0.681 & 0.519 & 0.340 & - & PS IA & -- & 1.06 & HAeBe & - & 92.1 & W131 &  \\
10 &  6:31:41.12 & 4:56:07.7 &  14.037 & 1.332 & 1.105 & 0.479 & b & BC Ib & III & -2.78 & --- & - & 89.7 & W126 &  \\
11 &  6:32:15.85 & 4:54:30.1 &  14.287 & 1.493 & 1.253 & 0.665 & c & BC Ib & III & -2.56 & WTTS & - & 41.7 & W257 &  \\
12 &  6:32:19.94 & 4:48:19.2 &  14.335 & 1.418 & 1.183 & 0.571 & a & BC & III & -2.61 & --- & - & 85.6 & W272 &  \\
13 &  6:32:24.84 & 4:57:46.4 &  14.361 & 0.997 & 0.896 & 0.417 & a & BC Ia & III & -2.74 & MS & - & 0.0 & W250 &  \\
14 &  6:32:07.09 & 4:56:29.9 &  14.406 & 1.464 & 1.255 & 0.687 & c & BC Ib & III & -2.47 & WTTS & - & 91.9 & W187 &  \\
15 &  6:32:31.01 & 4:50:05.9 &  14.410 & 1.247 & 1.019 & 0.468 & - & BC Ib & II & -0.78 & HAeBe* & - & 89.3 & W269 &  \\
16 &  6:32:28.08 & 4:54:03.8 &  14.544 & 1.287 & 1.070 & 0.449 & c & BC Ib & III & -2.77 & --- & - & 90.2 & W1406 &  \\
17 &  6:32:06.52 & 4:47:55.4 &  14.690 & 1.233 & 1.082 & 0.751 & - & Ia & II & -1.11 & HAeBe* & P & 91.4 & V551 Mon &  \\
18 &  6:32:06.37 & 5:02:36.9 &  15.021 & 1.027 & 0.759 & 0.360 & - & -- & III & -2.84 & DSCT & - & 62.2 & W1689 &  nm\\
19 &  6:32:24.42 & 4:52:22.6 &  15.325 & 1.431 & 1.183 & 0.609 & a & BC Ib & III & -2.71 & ECL & - & 80.6 & W2400 &  \\
20 &  6:32:09.98 & 4:54:23.2 &  15.396 & 1.409 & 1.215 & 0.604 & a & BC Ib & III & -2.73 & --- & - & 91.2 & W2301 &  \\
21 &  6:32:04.35 & 4:57:58.2 &  15.453 & 1.263 & 1.038 & 0.266 & b & Ib & III & -2.87 & --- & - & 0.0 & W1505 &  \\
22 &  6:32:05.41 & 4:56:59.4 &  15.788 & 1.675 & 1.404 & 0.908 & a & BC Ib & III & -2.70 & WTTS & F & 90.8 & W2258 &  \\
23 &  6:32:11.62 & 4:53:57.0 &  15.834 & 1.605 & 1.338 & 0.830 & a & -- & III & -2.73 & WTTS* & F & 17.2 & W2308 &  \\
24 &  6:31:47.39 & 4:53:20.3 &  15.863 & 1.572 & 1.311 & 0.818 & a & -- & III & -2.97 & --- & - & 91.7 & W2121 &  \\
25 &  6:32:02.10 & 4:48:55.5 &  15.936 & 1.595 & 1.340 & 0.808 & a & BC & III & -2.79 & WTTS* & F & 90.7 & W2236 &  \\
26 &  6:32:21.47 & 4:50:27.4 &  16.064 & 1.676 & 1.336 & 0.922 & a & -- & III & -2.78 & WTTS* & F & 91.9 & W2379 &  \\
27 &  6:31:57.48 & 4:55:04.5 &  16.130 & 1.522 & 1.307 & 0.821 & - & Ib & III & -2.54 & WTTS & F & 91.5 & W2203 &  \\
28 &  6:31:59.94 & 4:51:10.0 &  16.168 & 1.614 & 1.369 & 0.875 & c & -- & III & -2.58 & WTTS* & F & 91.8 & W2220 &  \\
29 &  6:31:30.58 & 4:58:35.8 &  16.173 & 1.040 & 0.916 & 0.331 & a & Ib & -- & --- & --- & - & 0.0 & W2030 &  nm\\
30 &  6:31:51.41 & 4:57:28.6 &  16.183 & 1.734 & 1.387 & 0.982 & a & BC Ib & III & -2.61 & WTTS & F & 91.5 & W2149 &  \\
31 &  6:31:48.13 & 4:53:37.9 &  16.218 & 1.695 & 1.421 & 0.993 & a & -- & III & -2.64 & WTTS* & F & 91.7 & W2124 &  \\
32 &  6:32:00.31 & 5:00:42.0 &  16.231 & 1.716 & 1.439 & 0.979 & - & BC & III & -2.77 & WTTS* & F & 90.2 & W2222 &  \\
33 &  6:32:11.64 & 4:50:27.1 &  16.343 & 1.533 & 1.259 & 0.676 & a & -- & III & -2.63 & WTTS* & F & 91.5 & W2309 &  \\
34 &  6:32:03.37 & 4:52:35.9 &  16.374 & 1.695 & 1.540 & 1.029 & a & -- & II & -1.33 & CTTS* & F & 51.6 & W2245 &  \\
35 &  6:32:04.72 & 4:49:14.8 &  16.384 & 1.634 & 1.390 & 0.925 & b & BC & III & -2.56 & WTTS* & F & 90.0 & W2256 &  \\
36 &  6:31:33.44 & 4:58:26.0 &  16.475 & 1.057 & 0.891 & 0.233 & a & Ib & -- & --- & --- & - & 85.0 & W2042 &  nm\\
37 &  6:31:28.44 & 4:54:50.4 &  16.498 & 1.559 & 1.288 & 0.874 & a & -- & -- & --- & --- & F & 88.6 & W2019 &  \\
38 &  6:32:06.03 & 4:50:31.2 &  16.503 & 1.802 & 1.497 & 1.163 & b & -- & III & -2.71 & WTTS* & F & 90.5 & W2267 &  \\
39 &  6:31:56.30 & 4:54:16.2 &  16.539 & 1.827 & 1.487 & 1.124 & - & Ib & III & -2.74 & WTTS & F & 90.7 & W2194 &  \\
40 &  6:32:05.90 & 4:57:05.4 &  16.629 & 1.906 & 1.527 & 1.062 & b & Ib & III & -2.70 & WTTS & F & 0.4 & W2264 &  \\
41 &  6:31:50.56 & 4:55:53.1 &  16.630 & 1.962 & 1.565 & 0.890 & - & Ib & III & -2.72 & WTTS & F & 89.2 & W2141 &  \\
42 &  6:32:00.94 & 4:51:55.9 &  16.647 & 1.846 & 1.526 & 1.344 & a & -- & II & 0.42 & CTTS* & F & 1.5 & V549 Mon &  \\
43 &  6:32:02.10 & 4:56:47.2 &  16.653 & 1.817 & 1.421 & 0.959 & a & BC & III & -2.64 & WTTS* & F & 91.3 & W2235 &  \\
44 &  6:31:57.30 & 4:54:51.5 &  16.674 & 1.953 & 1.495 & 1.016 & - & BC Ib & TD & -2.24 & WTTS & F & 88.4 & W2200 &  \\
45 &  6:31:43.86 & 5:02:57.5 &  16.697 & 2.032 & 1.664 & 0.962 & a & BC Ia & FS* & -0.43 & CTTS & F & 91.4 & W725 &  \\
46 &  6:32:30.92 & 4:50:07.3 &  16.727 & 1.605 & 1.329 & 0.948 & - & Ib & -- & (-0.82) & --- & - & 0.0 & W2457 &  \\
47 &  6:32:15.02 & 4:52:35.4 &  16.764 & 1.762 & 1.393 & 0.957 & - & Ia & III & -2.11 & WTTS & F & 69.7 & W2324 &  \\
48 &  6:31:51.63 & 4:51:24.0 &  16.765 & 2.009 & 1.554 & 1.128 & a & BC & III & -2.57 & ECL & F & 83.1 & W2152 &  \\
49 &  6:31:48.30 & 4:58:19.8 &  16.809 & 2.038 & 1.395 & 0.267 & b & BC & II & -1.72 & CTTS* & F & 0.0 & W2125 &  \\
50 &  6:32:04.54 & 4:53:25.0 &  16.892 & 1.809 & 1.340 & 0.796 & c & PS Ib & II & -1.53 & CTTS* & F & 78.3 & W2254 &  \\
51 &  6:32:13.83 & 4:49:36.5 &  16.898 & 1.759 & 1.519 & 1.171 & a & -- & III & -2.82 & WTTS* & F & 91.3 & -- &  \\
52 &  6:32:05.22 & 4:48:27.9 &  16.908 & 1.255 & 1.044 & 0.380 & - & BC & -- & --- & --- & - & 85.1 & W745 &  nm\\
53 &  6:32:21.40 & 4:54:04.0 &  16.912 & 1.555 & 1.343 & 0.858 & c & -- & -- & --- & --- & F & 88.0 & W2378 &  \\
54 &  6:32:07.71 & 5:05:24.3 &  16.928 & 1.285 & 0.993 & 0.255 & - & -- & -- & --- & ECL & - & 0.0 & V552 Mon &  nm\\
55 &  6:31:25.81 & 4:58:14.1 &  16.932 & 1.816 & 1.421 & 0.916 & - & Ib & III & -2.86 & WTTS & F & --- & W2010 &  \\
56 &  6:32:31.59 & 4:55:25.1 &  16.974 & 1.979 & 1.612 & 1.083 & - & BC & III & -2.43 & WTTS* & F & 82.7 & W2469 &  \\
57 &  6:32:23.18 & 5:00:57.2 &  16.990 & 1.772 & 1.538 & 0.757 & a & -- & III & -2.66 & WTTS* & F & 81.7 & W2392 &  \\
58 &  6:32:06.70 & 4:55:30.6 &  17.011 & 1.992 & 1.572 & 0.870 & - & BC & II & -0.71 & CTTS* & F & 21.5 & W746 &  \\
59 &  6:31:32.02 & 5:05:16.1 &  17.069 & 1.521 & 1.315 & 0.793 & - & -- & -- & --- & --- & F & 88.3 & -- &  \\
60 &  6:31:49.26 & 4:57:01.0 &  17.074 & 1.779 & 1.528 & 0.571 & b & BC Ia & II & -1.20 & CTTS & F & 90.2 & W730 &  \\
61 &  6:31:41.98 & 4:54:18.2 &  17.087 & 1.709 & 1.379 & 0.698 & b & IA & II & -1.39 & CTTS & F & 89.0 & -- &  \\
62 &  6:31:50.78 & 4:54:34.7 &  17.100 & 1.863 & 1.462 & 0.991 & a & BC Ib & III & -2.88 & WTTS & F & 91.1 & W732 &  \\
63 &  6:31:40.87 & 4:59:01.1 &  17.182 & 1.203 & 1.014 & 0.376 & a & Ib & -- & --- & --- & - & 50.0 & -- &  nm\\
64 &  6:32:18.03 & 4:49:02.0 &  17.211 & 1.878 & 1.535 & 1.033 & a & -- & III & -2.60 & WTTS* & F & 89.3 & -- &  \\
65 &  6:32:16.13 & 4:55:30.0 &  17.214 & 2.209 & 0.937 & 0.461 & - & Ia & II & -0.45 & CTTS & T & 0.0 & V555 Mon &  \\
66 &  6:31:59.26 & 5:01:17.2 &  17.215 & 2.134 & 1.646 & 0.944 & c & -- & II & -1.58 & CTTS* & F & 89.2 & -- &  \\
67 &  6:31:28.84 & 4:52:13.3 &  17.234 & 1.918 & 1.488 & 0.691 & a & PS IA & II & -1.26 & CTTS & F & 77.7 & W2021 &  \\
68 &  6:31:59.33 & 5:05:59.9 &  17.244 & 1.396 & 1.184 & 0.554 & - & Ib & -- & --- & --- & - & --- & -- &  nm\\
69 &  6:32:17.58 & 4:53:08.3 &  17.250 & 1.830 & 1.525 & 0.914 & b & -- & II & -1.47 & CTTS* & F & 89.7 & -- &  \\
70 &  6:32:20.83 & 5:04:16.5 &  17.281 & 1.834 & 1.632 & 0.880 & - & -- & II & -1.13 & CTTS* & F & 82.6 & -- &  \\
 \noalign{\vskip1pt}\hline\noalign{\vskip1pt}
 \end{tabular}
 \end{minipage}
 \end{table*} 
\begin{table*}
\scriptsize 
 \centering
 \begin{minipage}{160mm}
 \contcaption{}
 \begin{tabular}{@{}rccccccccccccccc}
 \hline
 Star & R.Asc. & Dec. & $V$  & $V$--$I_{\rm C}$ & $B$--$V$ & $U$--$B$ & X$^{(1)}$ & H$\alpha ^{(2)}$ & Cl.$^{(3)}$ & $\alpha ^{(4)}$ & Var.$^{(5)}$ & NIR$^{(6)}$ &  Prob.$^{(7)}$ & Other$^{(8)}$ & Notes$^{(9)}$ \\
  & (2000.0) & (2000.0) & mag  & mag & mag & mag &  & &  & & type & reg. & [\% ] & name  &\\
 \noalign{\vskip1pt}\hline\noalign{\vskip1pt}
71 &  6:32:14.74 & 4:50:23.7 &  17.314 & 2.036 & 1.677 & --- & a & -- & III & -2.73 & WTTS* & F & 88.5 & -- &  \\
72 &  6:31:34.31 & 5:04:16.0 &  17.349 & 1.131 & 0.854 & 0.267 & - & -- & -- & --- & ECL & - & 0.0 & -- &  nm\\
73 &  6:32:05.93 & 4:57:27.7 &  17.350 & 2.077 & 1.493 & 0.686 & a & Ia & II & -0.73 & CTTS & F & 29.1 & -- &  \\
74 &  6:31:57.34 & 4:53:42.3 &  17.383 & 1.874 & 1.465 & --- & a & -- & II & -1.85 & --- & F & 89.7 & -- &  \\
75 &  6:31:43.92 & 5:02:38.9 &  17.404 & 1.410 & 1.056 & 0.454 & - & -- & -- & --- & DSCT & - & 1.1 & -- &  nm\\
76 &  6:32:07.82 & 4:52:28.5 &  17.407 & 1.843 & 1.439 & 0.565 & c & IA & II & -1.16 & CTTS & F & 88.9 & -- &  \\
77 &  6:31:51.48 & 4:51:32.0 &  17.408 & 2.216 & 1.727 & 0.724 & a & Ib & II & -1.78 & CTTS* & F & --- & -- &  \\
78 &  6:32:20.34 & 4:58:41.8 &  17.413 & 2.016 & 1.617 & 0.639 & a & Ib & III & -2.79 & WTTS & F & 91.0 & -- &  \\
79 &  6:32:08.02 & 4:50:33.6 &  17.418 & 2.005 & 1.574 & 0.734 & a & -- & III & -2.67 & WTTS* & F & 89.6 & -- &  \\
80 &  6:32:04.69 & 4:47:45.6 &  17.442 & 1.922 & 1.563 & 0.710 & - & Ib & II & -1.25 & CTTS* & F & 48.4 & -- &  \\
81 &  6:31:57.19 & 4:50:12.0 &  17.458 & 2.125 & 1.636 & 0.391 & a & -- & III & -2.77 & WTTS* & F & --- & -- &  \\
82 &  6:31:51.64 & 4:55:05.3 &  17.460 & 1.902 & 1.610 & 0.749 & - & Ib & II & -1.62 & CTTS* & F & 88.7 & V547 Mon &  \\
83 &  6:31:27.85 & 4:50:03.0 &  17.515 & 1.909 & 0.998 & --- & - & IA & II & -1.04 & CTTS & T & 36.8 & V544 Mon &  \\
84 &  6:32:16.67 & 4:49:38.2 &  17.523 & 1.912 & 1.564 & 0.843 & c & -- & FS* & -0.61 & CTTS* & F & 87.5 & -- &  \\
85 &  6:32:20.25 & 4:57:55.8 &  17.527 & 1.987 & 1.496 & 0.952 & c & -- & III & -2.31 & WTTS* & F & 80.0 & -- &  \\
86 &  6:32:05.44 & 4:57:30.1 &  17.532 & 2.045 & 1.658 & --- & b & -- & III & -2.91 & --- & F & 90.8 & -- &  \\
87 &  6:31:59.12 & 4:55:26.0 &  17.552 & 2.090 & 1.213 & --- & - & Ib & II & -1.80 & CTTS* & F & 89.4 & -- &  \\
88 &  6:31:41.02 & 4:54:47.9 &  17.567 & 1.919 & 1.451 & 0.559 & b & BC IA & II & -1.15 & CTTS & F & 86.1 & W724 &  \\
89 &  6:32:23.11 & 4:49:43.2 &  17.585 & 2.233 & 1.873 & --- & a & BC & II & -1.42 & CTTS* & F & 90.6 & W756 &  \\
90 &  6:31:50.44 & 4:56:38.4 &  17.603 & 2.081 & 1.425 & 0.563 & c & Ib & III & -2.12 & WTTS & F & 0.4 & -- &  \\
91 &  6:32:22.77 & 5:00:31.9 &  17.609 & 1.903 & 1.591 & 0.690 & b & -- & III & -2.73 & WTTS* & F & 86.3 & -- &  \\
92 &  6:31:30.03 & 5:00:45.6 &  17.625 & 1.519 & 1.116 & 0.731 & - & -- & -- & --- & DSCT & - & 0.0 & -- &  nm\\
93 &  6:32:10.65 & 4:51:32.7 &  17.634 & 1.949 & 1.593 & --- & a & -- & III & -2.78 & WTTS* & F & 88.8 & -- &  \\
94 &  6:31:21.43 & 4:54:05.8 &  17.637 & 2.055 & 1.602 & --- & - & -- & -- & --- & --- & F & 85.0 & -- &  \\
95 &  6:31:43.89 & 5:03:56.5 &  17.669 & 1.775 & 1.437 & 0.733 & c & BC & -- & --- & --- & F & 15.3 & W726 &  \\
96 &  6:32:23.41 & 4:52:39.2 &  17.690 & 2.164 & 1.596 & 0.527 & - & Ib & II & -1.66 & CTTS* & F & 85.5 & -- &  \\
97 &  6:31:44.47 & 5:03:42.2 &  17.693 & 1.962 & 1.508 & 0.700 & a & Ib & III & -2.63 & WTTS & F & 57.3 & -- &  \\
98 &  6:31:36.42 & 4:53:13.9 &  17.713 & 2.147 & 1.497 & 0.291 & a & BC Ia & II & -0.87 & CTTS & F & 53.3 & W721 &  \\
99 &  6:32:04.66 & 4:54:51.5 &  17.727 & 2.134 & 1.692 & --- & c & Ia & II & -1.71 & CTTS & F & 80.2 & -- &  \\
100 &  6:31:46.07 & 4:54:30.8 &  17.744 & 2.098 & 1.559 & 0.859 & b & -- & III & -2.68 & WTTS* & F & 83.3 & -- &  \\
101 &  6:31:50.26 & 5:00:07.8 &  17.749 & 1.999 & 1.597 & 0.710 & c & -- & TD & -1.94 & WTTS & F & 78.5 & -- &  \\
102 &  6:31:20.86 & 5:04:08.7 &  17.752 & 1.989 & 1.548 & --- & - & Ib & II & -1.52 & CTTS* & F & 0.1 & -- &  \\
103 &  6:31:38.78 & 4:55:24.9 &  17.755 & 2.113 & 1.658 & --- & a & Ib & III & -2.60 & WTTS & F & 86.0 & -- &  \\
104 &  6:31:50.43 & 4:51:50.1 &  17.765 & 1.930 & 1.362 & --- & a & IA & II & -1.96 & CTTS & F & 73.9 & -- &  \\
105 &  6:32:20.79 & 4:52:58.2 &  17.770 & 2.035 & 1.605 & --- & b & BC Ib & III & -2.72 & WTTS & F & --- & W754 &  \\
106 &  6:32:01.17 & 4:55:27.3 &  17.775 & 1.951 & 1.613 & --- & - & Ib & III & -2.09 & WTTS & F & 84.5 & -- &  \\
107 &  6:32:14.81 & 4:48:55.4 &  17.788 & 1.951 & 1.499 & --- & b & -- & III & -2.73 & WTTS* & F & 90.3 & -- &  \\
108 &  6:31:47.56 & 4:49:07.7 &  17.795 & 2.003 & 1.586 & --- & a & BC & III & -2.93 & WTTS* & F & 85.3 & W729 &  \\
109 &  6:31:55.25 & 4:53:29.9 &  17.805 & 1.997 & 1.544 & 0.688 & - & -- & III & -2.99 & WTTS* & F & 78.4 & W735 &  \\
110 &  6:32:10.89 & 4:57:06.2 &  17.854 & 1.914 & 1.663 & --- & c & Ib & III & -2.62 & WTTS & F & --- & -- &  \\
111 &  6:31:55.82 & 4:51:27.3 &  17.858 & 2.084 & 1.601 & --- & c & -- & -- & --- & --- & F & 77.6 & -- &  \\
112 &  6:31:55.60 & 4:55:17.3 &  17.868 & 2.006 & 1.419 & --- & b & Ib & III & -1.85 & WTTS & F & 87.2 & -- &  \\
113 &  6:31:45.38 & 4:59:02.4 &  17.885 & 2.073 & 1.609 & --- & a & -- & III & -2.55 & WTTS* & F & 69.9 & -- &  \\
114 &  6:32:23.85 & 5:06:13.5 &  17.918 & 1.224 & 1.325 & 0.522 & - & -- & -- & --- & --- & - & --- & -- &  nm\\
115 &  6:31:57.61 & 5:02:29.1 &  17.938 & 2.095 & 1.570 & --- & b & Ib & II & -1.41 & CTTS* & F & 42.4 & -- &  \\
116 &  6:31:36.87 & 4:51:04.3 &  17.942 & 2.255 & 1.620 & --- & b & -- & FS & -0.18 & CTTS & F & 0.0 & W2062 &  \\
117 &  6:32:29.24 & 5:05:15.9 &  17.945 & 1.924 & 1.584 & --- & - & Ia & -- & --- & --- & F & 90.2 & -- &  \\
118 &  6:31:27.66 & 4:54:02.8 &  17.957 & 2.365 & 1.681 & --- & a & -- & III & -2.47 & WTTS* & F & 8.0 & -- &  \\
119 &  6:32:00.54 & 5:05:33.5 &  18.032 & 1.943 & 1.563 & --- & - & -- & -- & --- & --- & - & 71.7 & W2225 &  \\
120 &  6:32:25.13 & 4:55:14.4 &  18.046 & 1.960 & 1.574 & --- & a & -- & II & -1.58 & CTTS* & F & 88.0 & -- &  \\
121 &  6:31:55.52 & 4:53:46.9 &  18.072 & 2.096 & 1.619 & --- & - & Ib & II & -1.05 & CTTS* & F & 89.2 & -- &  \\
122 &  6:31:48.72 & 4:55:21.0 &  18.087 & 2.024 & 1.678 & --- & - & -- & -- & --- & --- & F & 86.8 & -- &  \\
123 &  6:32:00.48 & 4:59:46.9 &  18.088 & 2.018 & 1.594 & --- & a & -- & III & -2.50 & WTTS* & F & --- & -- &  \\
124 &  6:31:55.03 & 4:53:20.8 &  18.094 & 2.205 & 1.709 & --- & - & -- & III & -2.62 & WTTS* & F & 87.6 & -- &  \\
125 &  6:32:09.92 & 4:50:15.0 &  18.110 & 2.039 & 1.677 & --- & c & -- & -- & --- & --- & F & 83.9 & -- &  \\
126 &  6:32:07.55 & 4:56:15.3 &  18.119 & 2.244 & 1.691 & --- & a & -- & III & -2.68 & WTTS* & F & 57.4 & -- &  \\
127 &  6:32:10.92 & 4:55:02.6 &  18.127 & 1.940 & 1.579 & --- & - & Ia & II & -1.28 & CTTS & F & 84.7 & -- &  \\
128 &  6:32:27.18 & 4:52:41.9 &  18.127 & 1.864 & 1.493 & --- & - & -- & -- & --- & --- & F & 85.0 & -- &  \\
129 &  6:31:47.44 & 4:53:31.5 &  18.133 & 2.244 & 1.699 & --- & a & -- & -- & --- & --- & F & 0.0 & -- &  \\
130 &  6:31:47.70 & 4:56:49.8 &  18.141 & 2.219 & 1.686 & --- & a & BC & III & -2.77 & WTTS* & F & 90.3 & W728 &  \\
131 &  6:32:05.08 & 4:55:46.9 &  18.160 & 1.927 & 1.478 & --- & c & Ib & II & -0.94 & CTTS & T & 89.0 & -- &  \\
132 &  6:31:56.93 & 4:53:02.0 &  18.168 & 2.066 & 1.691 & --- & b & -- & II & -1.49 & CTTS* & F & 80.9 & -- &  \\
133 &  6:32:01.84 & 4:53:38.6 &  18.179 & 2.024 & 1.472 & --- & a & BC IA & TD & -1.24 & CTTS & F & 78.8 & W740 &  \\
134 &  6:31:36.77 & 4:53:10.0 &  18.182 & 2.156 & 1.593 & --- & a & -- & II & -0.82 & CTTS* & F & 76.6 & -- &  \\
135 &  6:31:54.60 & 4:59:41.7 &  18.182 & 1.916 & 1.491 & --- & a & -- & -- & --- & --- & F & 89.2 & -- &  \\
136 &  6:31:57.09 & 4:54:36.4 &  18.184 & 2.161 & 1.650 & --- & - & -- & III & -2.72 & WTTS* & F & 82.4 & -- &  \\
137 &  6:32:08.29 & 4:50:56.5 &  18.209 & 2.126 & 1.756 & --- & a & -- & -- & --- & --- & F & 81.1 & -- &  \\
138 &  6:32:02.93 & 4:58:54.0 &  18.226 & 2.218 & 1.617 & --- & a & Ib & III & -2.75 & WTTS & F & 88.3 & -- &  \\
139 &  6:31:52.01 & 4:54:08.4 &  18.237 & 2.032 & 1.660 & --- & a & BC Ib & -- & --- & --- & F & 88.1 & W734 &  \\
140 &  6:32:07.67 & 4:54:33.7 &  18.251 & 2.132 & 1.606 & --- & b & -- & TD & -1.17 & CTTS* & F & 67.7 & -- &  \\
 \noalign{\vskip1pt}\hline\noalign{\vskip1pt}
 \end{tabular}
 \end{minipage}
 \end{table*} 
\begin{table*}
\scriptsize 
 \centering
 \begin{minipage}{160mm}
 \contcaption{}
 \begin{tabular}{@{}rccccccccccccccc}
 \hline
 Star & R.Asc. & Dec. & $V$  & $V$--$I_{\rm C}$ & $B$--$V$ & $U$--$B$ & X$^{(1)}$ & H$\alpha ^{(2)}$ & Cl.$^{(3)}$ & $\alpha ^{(4)}$ & Var.$^{(5)}$ & NIR$^{(6)}$ &  Prob.$^{(7)}$ & Other$^{(8)}$ & Notes$^{(9)}$ \\
  & (2000.0) & (2000.0) & mag  & mag & mag & mag &  & &  & & type & reg. & [\% ] & name  &\\
 \noalign{\vskip1pt}\hline\noalign{\vskip1pt}
141 &  6:31:59.63 & 4:52:16.8 &  18.264 & 2.245 & --- & --- & a & Ib & III & -2.51 & WTTS & F & 88.3 & -- &  \\
142 &  6:31:39.62 & 4:59:45.1 &  18.270 & 2.454 & 1.640 & --- & a & Ia & II & -1.53 & CTTS & F & 74.9 & -- &  \\
143 &  6:31:49.81 & 4:49:06.8 &  18.277 & 2.268 & 1.611 & --- & - & Ib & III & -2.71 & WTTS & F & --- & -- &  \\
144 &  6:31:59.70 & 4:55:36.0 &  18.280 & 2.225 & --- & --- & - & -- & III & -2.66 & WTTS* & F & 89.1 & -- &  \\
145 &  6:31:48.05 & 4:50:48.3 &  18.287 & 2.343 & 1.389 & --- & - & IA & II & -0.54 & CTTS & F & 0.0 & -- &  \\
146 &  6:31:43.57 & 4:59:49.1 &  18.310 & 2.238 & 1.632 & --- & b & -- & -- & --- & --- & F & 57.7 & -- &  \\
147 &  6:31:30.24 & 4:51:48.5 &  18.318 & 2.141 & 1.506 & --- & - & Ia & II & -1.50 & CTTS & F & 88.7 & -- &  \\
148 &  6:31:37.22 & 4:56:57.3 &  18.329 & 2.075 & 1.620 & --- & - & -- & -- & --- & --- & F & 87.8 & -- &  \\
149 &  6:32:01.02 & 4:57:31.8 &  18.379 & 2.153 & 1.457 & --- & a & Ia & II & -1.22 & CTTS & F & 89.0 & -- &  \\
150 &  6:31:47.45 & 4:58:32.9 &  18.387 & 2.133 & --- & --- & a & -- & III & -2.58 & WTTS* & F & 89.1 & -- &  \\
151 &  6:32:15.12 & 4:59:57.5 &  18.390 & 2.248 & 1.586 & --- & - & -- & III & -2.44 & --- & F & 42.2 & -- &  \\
152 &  6:31:47.59 & 4:50:52.9 &  18.408 & 2.393 & 1.545 & --- & c & Ib & II & -1.19 & CTTS* & F & 81.7 & -- &  \\
153 &  6:32:25.76 & 4:58:23.3 &  18.443 & 2.448 & --- & --- & - & -- & -- & --- & --- & F & 89.7 & -- &  \\
154 &  6:32:22.27 & 4:47:14.1 &  18.449 & 2.399 & 1.015 & --- & - & Ia & III & -2.77 & WTTS & F & 85.7 & -- &  \\
155 &  6:31:39.56 & 4:53:38.6 &  18.462 & 2.120 & 1.331 & --- & c & IA & III & -1.22 & CTTS* & F & 78.9 & -- &  \\
156 &  6:32:09.33 & 4:52:41.4 &  18.481 & 2.451 & --- & --- & c & Ia & III & -2.85 & WTTS & F & 79.2 & -- &  \\
157 &  6:31:52.56 & 4:58:17.4 &  18.498 & 2.231 & --- & --- & a & Ib & III & -2.70 & WTTS & F & 88.0 & -- &  \\
158 &  6:31:56.79 & 4:53:51.1 &  18.498 & 2.126 & --- & --- & - & -- & TD & -1.33 & CTTS* & F & 80.7 & -- &  \\
159 &  6:31:46.10 & 4:57:50.8 &  18.540 & 2.122 & --- & --- & a & -- & -- & --- & --- & F & 89.8 & -- &  \\
160 &  6:31:32.09 & 4:57:38.8 &  18.555 & 2.172 & --- & --- & a & Ib & TD & -1.57 & CTTS* & F & 83.6 & -- &  \\
161 &  6:31:45.11 & 4:51:26.2 &  18.562 & 2.190 & --- & --- & - & BC & -- & --- & --- & F & 65.7 & W727 &  \\
162 &  6:31:58.14 & 4:48:29.9 &  18.574 & 2.255 & --- & --- & a & -- & -- & --- & --- & F & 74.5 & -- &  \\
163 &  6:31:30.95 & 4:48:48.4 &  18.579 & 2.353 & --- & --- & - & Ib & II & -0.88 & CTTS* & F & 86.7 & -- &  \\
164 &  6:32:12.21 & 4:56:32.8 &  18.602 & 2.140 & --- & --- & - & -- & -- & --- & --- & F & 77.4 & -- &  \\
165 &  6:31:39.18 & 4:49:59.5 &  18.628 & 1.894 & 1.038 & --- & b & IA & II & -1.06 & CTTS & F & 84.8 & -- &  \\
166 &  6:31:48.89 & 4:56:09.3 &  18.631 & 2.171 & --- & --- & - & Ib & II & -1.12 & CTTS* & F & 88.0 & -- &  \\
167 &  6:31:39.31 & 4:54:01.0 &  18.648 & 2.401 & --- & --- & a & -- & -- & --- & --- & F & 3.1 & -- &  \\
168 &  6:32:30.05 & 4:57:26.4 &  18.651 & 2.065 & --- & --- & - & Ia & -- & --- & --- & F & 48.5 & -- &  \\
169 &  6:31:41.98 & 4:54:16.3 &  18.676 & 2.255 & --- & --- & a & IA & -- & --- & --- & F & 74.2 & -- &  \\
170 &  6:31:24.42 & 4:53:05.5 &  18.695 & 1.667 & 1.188 & --- & - & Ib & -- & --- & ECL & F & 0.0 & -- &  nm\\
171 &  6:31:49.53 & 4:52:00.0 &  18.707 & 1.951 & --- & --- & a & -- & -- & --- & --- & F & 42.3 & -- &  \\
172 &  6:31:48.31 & 4:52:38.8 &  18.760 & 2.219 & --- & --- & - & Ib & II & -1.48 & CTTS* & F & 85.8 & -- &  \\
173 &  6:31:56.53 & 4:54:28.4 &  18.771 & 2.317 & --- & --- & - & -- & III & -2.49 & WTTS* & F & 86.9 & -- &  \\
174 &  6:31:41.13 & 4:55:51.5 &  18.777 & 2.242 & --- & --- & a & -- & -- & --- & --- & F & 83.3 & -- &  \\
175 &  6:32:01.50 & 4:54:45.1 &  18.779 & 2.274 & --- & --- & a & Ib & II & -0.86 & CTTS* & F & 86.3 & -- &  \\
176 &  6:32:01.11 & 4:54:49.8 &  18.797 & 2.538 & --- & --- & a & -- & -- & --- & --- & F & 86.1 & -- &  \\
177 &  6:32:06.49 & 4:48:46.6 &  18.803 & 2.367 & --- & --- & a & -- & III & -2.37 & WTTS* & F & 40.0 & -- &  \\
178 &  6:31:41.58 & 4:59:40.5 &  18.814 & 2.146 & --- & --- & a & -- & -- & --- & --- & F & 79.6 & -- &  \\
179 &  6:32:12.34 & 4:57:21.9 &  18.853 & 2.368 & --- & --- & a & Ib & II & -1.30 & CTTS* & F & 84.3 & -- &  \\
180 &  6:32:26.57 & 4:52:38.3 &  18.865 & 2.122 & --- & --- & - & IA & II & -0.92 & CTTS & F & 82.1 & -- &  \\
181 &  6:31:41.90 & 4:50:46.1 &  18.868 & 2.288 & --- & --- & c & Ia & II & -1.93 & CTTS & F & 83.3 & -- &  \\
182 &  6:32:12.86 & 4:58:38.1 &  18.875 & 2.384 & --- & --- & a & -- & III & -2.60 & WTTS* & F & 70.0 & -- &  \\
183 &  6:31:43.35 & 4:57:24.9 &  18.934 & 2.264 & --- & --- & a & Ib & II & -1.68 & CTTS* & F & 80.4 & -- &  \\
184 &  6:31:53.78 & 4:48:47.1 &  18.941 & 2.696 & --- & --- & - & Ib & III & -2.78 & WTTS & F & 60.0 & -- &  \\
185 &  6:32:12.18 & 5:01:39.8 &  18.953 & 2.028 & --- & --- & a & -- & II & -1.34 & CTTS* & F & --- & -- &  \\
186 &  6:31:44.92 & 4:56:00.2 &  18.963 & 2.617 & --- & --- & - & Ia & II & -1.34 & CTTS & F & 0.0 & -- &  \\
187 &  6:31:47.79 & 4:52:23.9 &  18.973 & 2.326 & --- & --- & - & Ia & II & -0.61 & CTTS & F & 66.8 & -- &  \\
188 &  6:31:50.35 & 4:57:39.0 &  18.994 & 2.493 & --- & --- & a & Ib & -- & --- & --- & F & 80.5 & -- &  \\
189 &  6:31:18.44 & 4:54:40.2 &  19.002 & 2.196 & --- & --- & - & Ia & -- & --- & --- & F & 85.8 & -- &  \\
190 &  6:32:04.47 & 4:58:26.2 &  19.014 & 2.276 & --- & --- & c & Ia & III & -1.96 & WTTS & F & 86.1 & -- &  \\
191 &  6:32:16.16 & 4:59:20.1 &  19.060 & 2.420 & --- & --- & c & -- & II & -1.06 & CTTS* & F & 87.1 & -- &  \\
192 &  6:31:56.87 & 4:55:14.7 &  19.100 & 2.579 & --- & --- & - & Ib & -- & --- & --- & F & 83.9 & -- &  \\
193 &  6:31:54.93 & 4:51:36.1 &  19.121 & 2.327 & --- & --- & - & IA & -- & --- & --- & F & 80.2 & -- &  \\
194 &  6:32:30.12 & 4:55:22.2 &  19.187 & 2.431 & --- & --- & - & IA & II & -1.65 & CTTS & F & 0.3 & -- &  \\
195 &  6:31:59.30 & 4:51:37.6 &  19.202 & 2.354 & --- & --- & a & -- & -- & --- & --- & F & --- & -- &  \\
196 &  6:31:39.88 & 4:56:39.2 &  19.224 & 2.363 & --- & --- & - & IA & III & -2.32 & WTTS & F & 53.3 & -- &  \\
197 &  6:32:03.08 & 5:01:34.9 &  19.225 & 2.293 & --- & --- & a & IA & II & -0.98 & CTTS & F & 63.2 & -- &  \\
198 &  6:32:06.99 & 4:48:03.8 &  19.227 & 2.390 & --- & --- & b & Ib & -- & --- & --- & F & 82.0 & -- &  \\
199 &  6:31:19.48 & 4:53:09.7 &  19.242 & 2.588 & --- & --- & - & Ib & -- & --- & --- & F & 52.1 & -- &  \\
200 &  6:31:58.92 & 4:57:43.2 &  19.242 & 2.351 & --- & --- & - & Ib & II & -1.28 & CTTS* & F & 82.5 & -- &  \\
201 &  6:32:01.51 & 4:55:02.2 &  19.251 & 2.359 & --- & --- & b & Ib & -- & --- & --- & F & 86.1 & -- &  \\
202 &  6:31:42.59 & 4:52:56.2 &  19.256 & 2.743 & --- & --- & a & Ia & II & -0.81 & CTTS & F & 58.1 & -- &  \\
203 &  6:32:27.50 & 4:52:51.3 &  19.272 & 2.489 & --- & --- & c & IA & II & -1.42 & CTTS & F & --- & -- &  \\
204 &  6:31:58.89 & 4:58:11.1 &  19.299 & 2.360 & --- & --- & - & IA & II & -0.60 & CTTS & F & 78.2 & -- &  \\
205 &  6:32:20.34 & 4:53:20.7 &  19.368 & 1.623 & --- & --- & - & Ia & -- & --- & ECL & F & 33.6 & -- &  nm\\
206 &  6:32:05.07 & 4:52:26.7 &  19.391 & 2.566 & --- & --- & b & Ia & TD & -1.99 & WTTS & F & 44.7 & -- &  \\
207 &  6:32:35.69 & 4:47:46.0 &  19.402 & 2.592 & --- & --- & - & -- & FS & -0.31 & CTTS* & F & 0.7 & -- &  \\
208 &  6:31:30.72 & 4:52:15.0 &  19.418 & 2.384 & --- & --- & c & -- & II & -1.24 & CTTS* & F & 87.6 & -- &  \\
209 &  6:31:51.56 & 4:47:28.0 &  19.453 & 2.416 & --- & --- & - & IA & II & -0.52 & CTTS & F & 78.5 & -- &  \\
210 &  6:31:52.21 & 4:52:40.0 &  19.553 & 2.443 & --- & --- & a & Ia & II & -1.10 & CTTS & F & 22.4 & -- &  \\
 \noalign{\vskip1pt}\hline\noalign{\vskip1pt}
 \end{tabular}
 \end{minipage}
 \end{table*} 
\begin{table*}
\scriptsize 
 \centering
 \begin{minipage}{160mm}
 \contcaption{}
 \begin{tabular}{@{}rccccccccccccccc}
 \hline
 Star & R.Asc. & Dec. & $V$  & $V$--$I_{\rm C}$ & $B$--$V$ & $U$--$B$ & X$^{(1)}$ & H$\alpha ^{(2)}$ & Cl.$^{(3)}$ & $\alpha ^{(4)}$ & Var.$^{(5)}$ & NIR$^{(6)}$ &  Prob.$^{(7)}$ & Other$^{(8)}$ & Notes$^{(9)}$ \\
  & (2000.0) & (2000.0) & mag  & mag & mag & mag &  & &  & & type & reg. & [\% ] & name  &\\
 \noalign{\vskip1pt}\hline\noalign{\vskip1pt}
211 &  6:31:32.87 & 4:59:49.5 &  19.590 & 2.092 & --- & --- & a & -- & II & -1.33 & CTTS & T & 86.9 & -- &  nm\\
212 &  6:32:24.01 & 4:56:59.3 &  19.593 & 2.594 & --- & --- & c & IA & II & -1.31 & CTTS & F & 56.8 & -- &  \\
213 &  6:32:31.92 & 4:51:09.0 &  19.615 & 2.336 & --- & --- & - & Ia & II & -1.60 & CTTS & F & 12.7 & -- &  \\
214 &  6:32:22.70 & 4:58:08.4 &  19.617 & 2.586 & --- & --- & a & IA & II & -1.28 & CTTS & F & --- & -- &  \\
215 &  6:31:29.84 & 4:51:10.7 &  19.645 & 2.604 & --- & --- & a & IA & II & -1.04 & CTTS & T & --- & -- &  \\
216 &  6:31:25.46 & 4:49:31.0 &  19.648 & 2.426 & --- & --- & c & Ia & II & -1.19 & CTTS & F & 67.8 & -- &  \\
217 &  6:31:47.36 & 4:49:43.6 &  19.699 & 2.370 & --- & --- & - & Ib & -- & --- & --- & F & 60.3 & -- &  \\
218 &  6:32:10.37 & 4:52:05.9 &  19.703 & 2.534 & --- & --- & - & Ia & II & -1.19 & CTTS & F & 65.4 & -- &  \\
219 &  6:31:59.36 & 4:49:55.0 &  19.784 & 2.581 & --- & --- & b & Ia & II & -1.34 & CTTS & F & 72.2 & -- &  \\
220 &  6:31:58.73 & 4:53:46.9 &  19.880 & 2.205 & --- & --- & - & Ia & II & -1.84 & CTTS & F & 20.8 & -- &  nm\\
221 &  6:31:29.41 & 4:50:34.9 &  19.881 & 2.516 & --- & --- & a & -- & -- & --- & --- & F & 75.0 & -- &  \\
222 &  6:32:31.50 & 4:54:53.3 &  19.932 & 2.330 & --- & --- & - & IA & III & -2.03 & WTTS & T & 74.3 & -- &  \\
223 &  6:32:32.66 & 4:57:01.1 &  19.976 & 2.685 & --- & --- & - & Ia & II & -1.28 & CTTS & F & 75.7 & -- &  \\
224 &  6:31:36.59 & 5:05:15.2 &  19.984 & 3.013 & --- & --- & - & IA & (II) & (-0.54) & CTTS & F & 71.6 & -- &  \\
225 &  6:32:08.95 & 5:01:51.3 &  19.984 & 2.311 & --- & --- & - & -- & -- & (-1.49) & --- & F & 69.3 & -- &  \\
226 &  6:31:57.58 & 4:53:39.0 &  20.002 & 2.617 & --- & --- & a & Ib & II & -0.82 & CTTS* & F & 25.9 & -- &  \\
227 &  6:31:56.58 & 4:59:51.6 &  20.007 & 2.635 & --- & --- & b & -- & -- & --- & --- & F & 57.8 & -- &  \\
228 &  6:32:23.92 & 4:54:21.0 &  20.077 & 2.405 & --- & --- & - & IA & III & -1.26 & CTTS* & F & 7.4 & -- &  \\
229 &  6:31:43.36 & 4:54:23.0 &  20.131 & 2.083 & --- & --- & - & Ia & II & -1.74 & CTTS & F & 35.8 & -- &  nm\\
230 &  6:31:32.48 & 5:06:05.5 &  20.178 & 2.972 & --- & --- & - & IA & (II) & (-0.93) & CTTS & F & 75.0 & -- &  \\
231 &  6:31:41.05 & 4:54:19.9 &  20.193 & 2.779 & --- & --- & b & Ib & II & -0.94 & CTTS & T & 0.0 & -- &  \\
232 &  6:31:58.10 & 4:54:15.0 &  20.199 & 2.206 & --- & --- & - & -- & II & -1.00 & CTTS* & F & 0.0 & -- &  nm\\
233 &  6:31:48.54 & 5:04:07.2 &  20.212 & 2.696 & --- & --- & - & Ia & III & -1.55 & CTTS* & F & 53.7 & -- &  \\
234 &  6:31:55.47 & 5:00:54.2 &  20.242 & 2.480 & --- & --- & - & IA & II & -1.47 & CTTS & - & 75.3 & -- &  \\
235 &  6:31:59.69 & 5:06:27.2 &  20.252 & 2.705 & --- & --- & - & Ib & -- & --- & --- & F & 46.4 & -- &  \\
236 &  6:32:30.20 & 4:54:01.3 &  20.297 & 2.306 & --- & --- & - & -- & II & -1.19 & CTTS* & T & 19.0 & -- &  \\
237 &  6:31:49.00 & 4:55:47.0 &  20.302 & 2.731 & --- & --- & a & -- & II & -1.29 & CTTS* & F & 55.7 & -- &  \\
238 &  6:32:03.65 & 4:59:52.2 &  20.396 & 2.589 & --- & --- & a & -- & II & -1.32 & CTTS* & F & 43.9 & -- &  \\
239 &  6:31:38.34 & 5:02:56.6 &  20.399 & 2.821 & --- & --- & - & Ia & II & -1.22 & CTTS & F & 63.4 & -- &  \\
240 &  6:32:19.28 & 4:56:29.6 &  20.422 & 2.157 & --- & --- & - & IA & -- & --- & --- & F & 35.3 & -- &  \\
241 &  6:32:07.17 & 4:55:14.5 &  20.472 & 2.486 & --- & --- & - & -- & II & -0.95 & CTTS* & F & 39.5 & -- &  \\
242 &  6:31:28.41 & 4:50:35.2 &  20.495 & 2.475 & --- & --- & - & -- & II & -0.83 & CTTS* & T & --- & -- &  \\
243 &  6:32:11.98 & 5:00:31.1 &  20.496 & 2.166 & --- & --- & a & Ia & I & 0.98 & CTTS & F & 43.9 & -- &  \\
244 &  6:32:19.98 & 4:57:48.5 &  20.630 & 2.393 & --- & --- & - & -- & II & -1.65 & CTTS* & F & --- & -- &  \\
245 &  6:32:28.81 & 4:52:56.1 &  20.751 & 2.090 & --- & --- & - & -- & II & -1.63 & CTTS* & F & --- & -- &  \\
 \noalign{\vskip1pt}\hline\noalign{\vskip1pt}
 \multicolumn{14}{l}{$^{(1)}$ a, b, c -- X-ray variability from \citet{wang2008}:}\\
 \multicolumn{14}{l}{\hspace{5mm} a = no evidence for variability;}\\
 \multicolumn{14}{l}{\hspace{5mm} b = possibly variable;}\\
 \multicolumn{14}{l}{\hspace{5mm} c = definitely variable.}\\
 \multicolumn{16}{l}{$^{(2)}$ H${\alpha}$ emission:}\\ 
 \multicolumn{16}{l}{\hspace{4mm}IA -- stars with H${\alpha}$ emission above the empirical threshold in IPHAS $(r^{\prime}-H{\alpha})$ vs.~$(r^{\prime}-i^{\prime})$ colour-colour diagram (see Sect.~\ref{iphas});}\\
 \multicolumn{16}{l}{\hspace{4mm}Ia -- stars with photometric EW$_{\rm H\alpha} > 10~${\AA} based on IPHAS photometry (see Sect.~\ref{iphas});}\\
 \multicolumn{16}{l}{\hspace{4mm}Ib -- stars with photometric EW$_{\rm H\alpha}$ between 0 and 10\,{\AA} based on IPHAS photometry (see Sect.~\ref{iphas});}\\
  \multicolumn{16}{l}{\hspace{4mm}BC -- stars with H$\alpha$ excess from \cite{berg2002};}\\
 \multicolumn{16}{l}{\hspace{4mm}PS -- stars with H$\alpha$ excess from \cite{parksung}.}\\
 \multicolumn{16}{l}{$^{(3)}$ Classification based on $Spitzer$ photometry (see Sect.~\ref{syso}): }\\
 \multicolumn{16}{l}{\hspace{4mm} I -- Class I objects;}\\
 \multicolumn{16}{l}{\hspace{4mm} II -- Class II objects;}\\
 \multicolumn{16}{l}{\hspace{4mm} TD -- transition disks objects;}\\
 \multicolumn{16}{l}{\hspace{4mm} FS -- flat spectrum objects with $\alpha$ index between -0.3 and 0.3;}\\
 \multicolumn{16}{l}{\hspace{4mm} FS$^{\star}$ -- flat spectrum objects with $(K-[24])$ colour between 6.75 and 8.31 (Sect.~\ref{ssyso4});}\\
 \multicolumn{16}{l}{\hspace{4mm} III -- field stars and/or diskless YSOs (Class III);}\\
 \multicolumn{16}{l}{\hspace{4mm} (II) -- Class II objects found based on WISE photometry in case of lack $Spitzer$ photometry (see Sect.~\ref{swise}). }\\
 \multicolumn{16}{l}{$^{(4)}$ Spectral index $\alpha = d\log(\lambda F_{\lambda})/d\log(\lambda)$ calculated from the slope of the linear fit to the fluxes between the K band and the IRAC [8] $\mu$m band \citep{lada2006}:}\\
 \multicolumn{16}{l}{\hspace{5mm}$\alpha > 0.3$: Class I YSOs;}\\
 \multicolumn{16}{l}{\hspace{5mm} $-0.3<\alpha <0.3$: flat spectrum objects;}\\
 \multicolumn{16}{l}{\hspace{5mm} $-1.8<\alpha <-0.3$: Class II YSOs;} \\
 \multicolumn{16}{l}{\hspace{5mm} $\alpha <-1.8$: Class III objects.}\\
 \multicolumn{16}{l}{\hspace{5mm} $\alpha$ in brackets -- spectral index found based on WISE photometry in case of lack $Spitzer$ photometry (see Sect.~\ref{swise}).}\\
 \multicolumn{16}{l}{$^{(5)}$ Variability type:}\\
 \multicolumn{16}{l}{\hspace{5mm}CTTS -- the best candidates for CTTSs: Class II stars with photometric EW$_{\rm H\alpha}>$ 10\,{\AA} lying above CTTS line in $(J-H)$ vs.~$(H-K)$ colour-colour diagram (Fig.~\ref{ccd-ukidss});}\\
 \multicolumn{16}{l}{\hspace{5mm}CTTS$^{\star}$ -- additional candidates for CTTSs: objects lying above CTTS line in $(J-H)$ vs.~$(H-K)$ colour-colour diagram and  having spectra lindex $\alpha >-1.8$}\\
 \multicolumn{16}{l}{\hspace{10mm}(Class III stars with photometric EW$_{\rm H\alpha}>$ 10\,{\AA}  and Class II objects with photometric EW$_{\rm H\alpha}<$ 10\,{\AA} or without EW$_{\rm H\alpha}$);}\\
 \multicolumn{16}{l}{\hspace{5mm} WTTS -- candidates for WTTSs: objects lying above CTTS line with spectral index $\alpha <-1.8$ (Class II with photometric EW$_{\rm H\alpha}<$ 10\,{\AA}} \\
 \multicolumn{16}{l}{\hspace{10mm} or Class III objects with photometric 0 $<$EW$_{\rm H\alpha}<$ 10\,{\AA});} \\
 \multicolumn{16}{l}{\hspace{5mm} WTTS$^{\star}$ -- remaining objects lying above CTTS line.} \\
 \multicolumn{16}{l}{$^{(6)}$ The area in $(J-H)$ vs.~$(H-K)$ colour-colour diagram in Fig.\ref{ccd-ukidss}.}\\
 \multicolumn{16}{l}{$^{(7)}$ Membership probability determined in Sect.\ref{smem}.}\\
 \multicolumn{16}{l}{$^{(8}$ Other name:}\\
 \multicolumn{16}{l}{\hspace{5mm} the other name of the star (from GCVS, HD catalogues or WEBDA number). The names from UKIDSS-DR6 catalogue \citep{lucas2008} are shown in Table \ref{tir}} \\
 \multicolumn{16}{l}{$^{(9)}$ Notes:}\\
 \multicolumn{16}{l}{\hspace{5mm} nm -- non-member -- the membership determined from $V$ vs.~$(V-I_{\rm C})$ colour-magnitude diagram.} \\
 \noalign{\vskip1pt}\hline\noalign{\vskip1pt}
 \end{tabular}
\begin{tabular}{@{}rccccccccccccccc}
 \hline
 Star & Name & $J$ & $H$ & $K_S$  & $J$ & $H$ & $K$ & $[3.6]$ & $[4.5]$ & $[5.8]$ & $[8.0]$ & $[24]$ & $r$ & $i$ & $H_{\alpha}$\\
  & & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag\\
 \noalign{\vskip1pt}\hline\noalign{\vskip1pt}
1 & J063200.60+045240.9 & 8.152 & 8.125 & 8.120 & 10.825 & 11.668 & 9.523 & 8.376 & 8.311 & 8.197 & 8.184 & --- & --- & --- & ---\\
2 & J063133.11+045035.4 & 10.770 & 9.942 & 9.115 & 10.715 & 10.823 & 9.641 & 7.713 & 7.136 & 6.435 & 5.484 & 2.707 & --- & --- & ---\\
3 & J063129.76+045449.1 & 11.449 & 10.887 & 9.690 & 11.371 & 11.148 & 9.843 & 7.422 & 6.753 & 6.061 & 4.740 & 1.783 & 12.22 & 11.89 & 11.57\\
4 & J063125.42+050209.3 & 10.977 & 10.711 & 10.544 & 10.913 & 11.005 & 10.560 & --- & --- & --- & --- & --- & --- & --- & ---\\
5 & J063130.87+045812.3 & 12.047 & 11.908 & 11.812 & 12.020 & 11.926 & 11.879 & 11.862 & 11.859 & 11.963 & 11.912 & --- & 12.69 & 12.46 & 12.62\\
6 & J063140.00+050556.4 & 9.684 & 8.956 & 8.274 & 10.209 & 11.272 & 9.477 & --- & --- & --- & --- & --- & --- & --- & ---\\
7 & J063235.43+045158.6 & 12.227 & 11.902 & 11.829 & 12.244 & 11.928 & 11.864 & 11.837 & 12.015 & 11.794 & 11.698 & --- & 13.20 & 12.80 & 12.94\\
8 & J063230.89+044753.7 & 11.972 & 11.530 & 11.495 & 11.983 & 11.592 & 11.474 & 11.427 & 11.408 & 11.518 & 11.399 & --- & 13.15 & 12.65 & 12.84\\
9 & J063151.57+045417.5 & 11.981 & 11.314 & 10.613 & 12.057 & 11.611 & 10.828 & 9.974 & 9.560 & 8.479 & 6.669 & 2.591 & 13.38 & 12.98 & 12.98\\
10 & J063141.12+045607.6 & 11.634 & 11.096 & 10.966 & 11.608 & 11.349 & 10.981 & 10.870 & 10.885 & 10.796 & 10.836 & --- & 13.42 & 12.71 & 13.06\\
11 & J063215.84+045430.0 & 11.583 & 10.947 & 10.769 & 11.652 & 11.148 & 10.825 & 10.705 & 10.681 & 10.622 & 10.458 & --- & 13.68 & 12.87 & 13.24\\
12 & J063219.94+044819.1 & 11.842 & 11.320 & 11.122 & 11.816 & 11.371 & 11.133 & 11.051 & 10.988 & 10.933 & 10.849 & --- & 13.75 & 12.99 & 13.40\\
13 & J063224.84+045746.2 & 12.613 & 12.175 & 12.075 & 12.597 & 12.189 & 12.079 & 12.023 & 12.132 & 11.956 & 11.985 & --- & 13.78 & 13.26 & 13.46\\
14 & J063207.08+045629.8 & 11.783 & 11.162 & 11.022 & 11.778 & 11.290 & 10.992 & 10.869 & 10.801 & 11.082 & 10.455 & 9.152 & 13.85 & 13.07 & 13.44\\
15 & J063231.01+045005.9 & 12.070 & 11.571 & 11.092 & 12.120 & 11.572 & 11.041 & 10.345 & 10.056 & 9.674 & 8.544 & 5.986 & 13.90 & 13.22 & 13.52\\
16 & J063228.07+045403.7 & 12.327 & 11.794 & 11.661 & 12.254 & 11.808 & 11.618 & 11.541 & 11.647 & 11.499 & 11.524 & --- & 13.98 & 13.28 & 13.63\\
17 & J063206.51+044755.3 & 11.970 & 11.224 & 10.344 & 12.593 & 11.567 & 10.329 & 8.949 & 8.454 & 7.971 & 7.449 & 5.548 & 13.48 & 12.98 & 13.16\\
18 & J063206.36+050236.8 & 13.118 & 12.808 & 12.644 & 13.123 & 12.814 & 12.659 & 12.552 & 12.563 & 12.529 & 12.561 & --- & 14.64 & 14.03 & 14.38\\
19 & J063224.41+045222.6 & 12.872 & 12.225 & 12.074 & 12.771 & 12.219 & 12.014 & 11.895 & 11.899 & 11.838 & 11.791 & --- & 14.80 & 14.02 & 14.40\\
20 & J063209.97+045423.1 & 12.893 & 12.305 & 12.095 & 12.847 & 12.307 & 12.100 & 12.049 & 12.053 & 11.991 & 11.962 & --- & 14.88 & 14.12 & 14.46\\
21 & J063204.35+045758.1 & 12.954 & 12.477 & 12.369 & 13.026 & 12.577 & 12.391 & 12.252 & 12.275 & 12.213 & 12.296 & --- & 14.76 & 14.07 & 14.40\\
22 & J063205.41+045659.2 & 12.608 & 11.940 & 11.764 & 12.675 & 12.039 & 11.792 & 11.684 & 11.700 & 11.569 & 11.586 & --- & 14.98 & 14.09 & 14.52\\
23 & J063211.61+045357.0 & 12.967 & 12.270 & 12.107 & 12.914 & 12.288 & 12.056 & 12.072 & 11.983 & 12.044 & 11.942 & --- & 15.23 & 14.35 & 14.82\\
24 & J063147.38+045320.3 & 13.064 & 12.414 & 12.106 & 13.037 & 12.468 & 12.240 & 12.054 & 12.085 & 12.064 & 12.178 & --- & 15.09 & 14.28 & 14.71\\
25 & J063202.09+044855.4 & 13.116 & 12.488 & 12.210 & 13.087 & 12.482 & 12.258 & 12.142 & 12.180 & 12.136 & 12.108 & --- & 15.27 & 14.42 & 14.90\\
26 & J063221.47+045027.4 & 13.134 & 12.409 & 12.181 & 13.055 & 12.406 & 12.168 & 12.061 & 12.072 & 12.073 & 12.004 & --- & 15.39 & 14.49 & 15.00\\
27 & J063157.47+045504.4 & 13.438 & 12.789 & 12.590 & 13.397 & 12.780 & 12.564 & 12.535 & 12.598 & 12.427 & 12.308 & --- & 15.52 & 14.70 & 15.09\\
28 & J063159.93+045109.9 & 13.266 & 12.580 & 12.348 & 13.290 & 12.654 & 12.412 & 12.312 & 12.196 & 12.071 & 12.092 & --- & 15.52 & 14.64 & 15.09\\
29 & J063130.58+045835.7 & 14.405 & 13.965 & 13.841 & 14.361 & 13.953 & 13.858 & --- & --- & --- & --- & --- & 15.81 & 15.23 & 15.49\\
30 & J063151.41+045728.4 & 13.097 & 12.306 & 12.088 & 12.948 & 12.301 & 12.054 & 11.957 & 11.923 & 11.880 & 11.755 & --- & 15.47 & 14.54 & 14.99\\
31 & J063148.13+045337.9 & 13.124 & 12.418 & 12.218 & 13.101 & 12.476 & 12.236 & 12.220 & 12.163 & 12.089 & 12.050 & --- & 15.45 & 14.57 & 15.03\\
32 & J063200.30+050041.9 & 13.178 & 12.421 & 12.203 & 13.158 & 12.480 & 12.235 & 12.015 & 12.114 & 12.029 & 11.976 & --- & 15.56 & 14.62 & 15.11\\
33 & J063211.64+045027.0 & 13.646 & 12.988 & 12.821 & 13.646 & 13.034 & 12.810 & 12.736 & 12.657 & 12.668 & 12.528 & --- & 15.82 & 14.98 & 15.41\\
34 & J063203.37+045235.9 & 13.132 & 12.345 & 11.971 & 13.725 & 12.963 & 12.447 & 11.478 & 11.313 & 10.911 & 10.193 & 7.806 & 15.30 & 14.40 & 14.87\\
35 & J063204.72+044914.8 & 13.524 & 12.848 & 12.622 & 13.480 & 12.852 & 12.635 & 12.669 & 12.617 & 12.598 & 12.412 & --- & 15.78 & 14.91 & 15.37\\
36 & J063133.43+045825.9 & 14.638 & 14.283 & 14.008 & 14.615 & 14.238 & 14.146 & --- & --- & --- & --- & --- & 16.05 & 15.47 & 15.74\\
37 & J063128.44+045450.3 & 13.753 & 13.089 & 12.884 & 13.736 & 13.129 & 12.941 & --- & --- & --- & --- & --- & 15.96 & 15.13 & 15.57\\
38 & J063206.02+045031.2 & 13.298 & 12.570 & 12.374 & 13.319 & 12.610 & 12.357 & 12.260 & 12.371 & 12.235 & 12.182 & --- & 15.81 & 14.84 & 15.36\\
39 & J063156.29+045416.1 & 13.261 & 12.473 & 12.252 & 13.214 & 12.523 & 12.258 & 12.160 & 12.277 & 12.125 & 12.113 & --- & 15.88 & 14.89 & 15.36\\
40 & J063205.89+045705.3 & 13.177 & 12.399 & 12.192 & 13.174 & 12.469 & 12.199 & 11.993 & 12.003 & 11.930 & 11.878 & --- & 15.86 & 14.83 & 15.33\\
41 & J063150.55+045553.0 & 13.199 & 12.365 & 12.136 & 13.139 & 12.413 & 12.131 & 11.996 & 11.996 & 11.841 & 11.924 & --- & 15.90 & 14.82 & 15.35\\
42 & J063200.93+045155.9 & 13.413 & 12.632 & 12.340 & 13.314 & 12.599 & 12.275 & 11.927 & 11.413 & 10.494 & 9.146 & 6.151 & 15.85 & 14.86 & 15.38\\
43 & J063202.10+045647.1 & 13.327 & 12.597 & 12.334 & 13.295 & 12.611 & 12.350 & 12.169 & 12.145 & 12.097 & 11.997 & --- & 15.87 & 14.89 & 15.37\\
44 & J063157.30+045451.4 & 13.117 & 12.299 & 12.008 & 13.123 & 12.412 & 12.093 & 11.726 & 11.539 & 11.528 & 11.162 & 7.731 & 16.04 & 15.00 & 15.44\\
45 & J063143.85+050257.4 & 13.273 & 12.379 & 11.973 & 13.154 & 12.365 & 11.990 & 11.146 & 10.703 & 10.117 & 9.063 & 4.920 & 16.62 & 15.42 & 15.89\\
46 & J063230.92+045007.2 & --- & --- & --- & --- & 13.064 & 12.841 & --- & --- & --- & --- & --- & 16.29 & 15.45 & 15.85\\
47 & J063215.02+045235.4 & 13.345 & 12.503 & 11.985 & 13.738 & 12.808 & 12.137 & 11.508 & 11.214 & 11.164 & 10.827 & 6.375 & 16.22 & 15.25 & 15.60\\
48 & J063151.63+045124.0 & 13.155 & 12.365 & 12.125 & 13.166 & 12.425 & 12.147 & 11.978 & 11.941 & 11.851 & 11.752 & --- & 16.03 & 14.92 & 15.49\\
49 & J063148.30+045820.2 & 12.428 & 11.573 & 11.084 & 12.538 & 11.724 & 11.429 & 10.457 & 10.119 & 9.908 & 9.456 & 6.390 & --- & --- & ---\\
50 & J063204.53+045325.0 & 13.589 & 12.705 & 12.226 & 13.541 & 12.770 & 12.324 & 11.513 & 11.241 & 10.996 & 10.362 & 7.069 & 16.16 & 15.22 & 15.59\\
51 & J063213.83+044936.5 & 13.851 & 13.074 & 12.811 & 13.753 & 13.041 & 12.806 & 12.712 & 12.816 & 12.624 & 12.745 & --- & 16.29 & 15.33 & 15.83\\
52 & J063205.21+044827.8 & 14.779 & 14.314 & 14.073 & 14.752 & 14.304 & 14.138 & --- & --- & --- & --- & --- & 16.45 & 15.76 & 16.14\\
53 & J063221.40+045403.9 & 14.130 & 13.450 & 13.291 & 14.134 & 13.516 & 13.319 & --- & --- & --- & --- & --- & 16.20 & 15.39 & 15.80\\
54 & J063207.71+050524.3 & 14.474 & 14.017 & 13.756 & 14.942 & 14.572 & 14.431 & --- & --- & --- & --- & --- & 16.38 & 15.65 & 16.03\\
55 & J063125.81+045814.0 & 13.637 & 12.941 & 12.612 & 13.702 & 13.043 & 12.785 & 12.516 & 12.510 & 12.435 & 12.545 & --- & 16.25 & 15.26 & 15.70\\
56 & J063231.59+045525.0 & 13.434 & 12.688 & 12.399 & 13.401 & 12.662 & 12.405 & 12.299 & 12.265 & 12.184 & 11.940 & --- & 16.23 & 15.14 & 15.70\\
57 & J063223.18+050057.1 & 13.670 & 12.902 & 12.703 & 13.777 & 13.081 & 12.804 & 12.593 & 12.539 & 12.596 & 12.405 & --- & 16.25 & 15.32 & 15.83\\
58 & J063206.69+045530.5 & 13.570 & 12.725 & 12.449 & 13.433 & 12.689 & 12.331 & 11.902 & 11.547 & 11.077 & 10.050 & 7.040 & 16.32 & 15.25 & 15.79\\
59 & J063132.01+050516.1 & 14.289 & 13.607 & 13.418 & 14.280 & 13.676 & 13.437 & --- & --- & --- & --- & --- & 16.42 & 15.61 & 16.05\\
60 & J063149.25+045700.8 & 13.700 & 12.847 & 12.269 & 13.788 & 12.966 & 12.354 & 11.572 & 11.177 & 10.791 & 10.137 & --- & 16.29 & 15.30 & 15.61\\
61 & J063141.98+045418.2 & 13.887 & 13.175 & 12.896 & 13.937 & 13.237 & 12.863 & 12.465 & 12.189 & 12.003 & 11.171 & 6.183 & 16.48 & 15.59 & 15.52\\
62 & J063150.78+045434.7 & 13.825 & 13.006 & 12.787 & 13.660 & 12.970 & 12.684 & 12.561 & 12.537 & 12.495 & 12.604 & --- & 16.32 & 15.33 & 15.81\\
63 & J063140.86+045901.0 & 15.052 & 14.592 & 14.322 & 15.081 & 14.617 & 14.472 & --- & --- & --- & --- & --- & 16.68 & 16.06 & 16.37\\
64 & J063218.03+044902.0 & 13.914 & 13.103 & 12.828 & 13.833 & 13.101 & 12.849 & 12.927 & 12.748 & 12.770 & 12.681 & --- & 16.59 & 15.56 & 16.10\\
65 & J063216.13+045529.9 & 13.075 & 12.171 & 11.487 & 13.421 & 12.370 & 11.475 & 10.461 & 9.983 & 9.513 & 8.369 & 5.002 & 17.58 & 16.39 & 16.75\\
66 & J063159.25+050117.1 & 13.488 & 12.645 & 12.233 & 13.402 & 12.584 & 12.107 & 11.485 & 11.230 & 10.922 & 10.395 & 7.157 & 16.33 & 15.18 & 15.76\\
67 & J063128.83+045213.1 & 13.621 & 12.770 & 12.400 & 13.573 & 12.844 & 12.388 & 11.341 & 10.933 & 10.522 & 9.971 & 7.706 & 16.46 & 15.42 & 15.52\\
68 & J063159.33+050559.9 & 14.796 & 14.189 & 14.015 & 14.744 & 14.232 & 14.029 & --- & --- & --- & --- & --- & 16.59 & 15.82 & 16.17\\
69 & J063217.57+045308.2 & 14.002 & 13.123 & 12.689 & 13.935 & 13.064 & 12.457 & 11.635 & 11.347 & 10.947 & 10.466 & 7.487 & 16.69 & 15.69 & 16.27\\
70 & J063220.82+050416.4 & 13.901 & 13.037 & 12.778 & 14.037 & 13.233 & 12.796 & 12.442 & 12.075 & 11.875 & 10.904 & 7.144 & 16.30 & 15.36 & 15.83\\
 \noalign{\vskip1pt}\hline\noalign{\vskip1pt}
 \end{tabular}
 \end{minipage}
 \end{table*} 
\begin{table*}
\scriptsize 
 \centering
 \begin{minipage}{160mm}
 \begin{tabular}{@{}rccccccccccccccc}
 \hline
 Star & Name & $J$ & $H$ & $K_S$  & $J$ & $H$ & $K$ & $[3.6]$ & $[4.5]$ & $[5.8]$ & $[8.0]$ & $[24]$ & $r$ & $i$ & $H_{\alpha}$\\
  & & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag\\
 \noalign{\vskip1pt}\hline\noalign{\vskip1pt}
71 & J063214.74+045023.6 & 13.794 & 12.906 & 12.676 & 13.780 & 12.999 & 12.723 & 12.728 & 12.581 & 12.604 & 12.609 & --- & 16.55 & 15.44 & 16.01\\
72 & J063134.30+050416.0 & --- & --- & --- & 15.138 & 14.812 & 14.535 & --- & --- & --- & --- & --- & 16.89 & 16.25 & 16.63\\
73 & J063205.92+045727.6 & 13.449 & 12.502 & 12.068 & 13.622 & 12.735 & 12.176 & 11.887 & 11.212 & 10.869 & 9.991 & 6.671 & 16.70 & 15.50 & 15.90\\
74 & J063157.34+045342.3 & 13.958 & 13.091 & 12.824 & 13.934 & 13.208 & 12.910 & 12.233 & 12.060 & 11.874 & 11.360 & --- & 16.40 & 15.45 & 15.96\\
75 & J063143.91+050238.9 & 14.923 & 14.384 & 14.376 & 14.858 & 14.449 & 14.256 & --- & --- & --- & --- & --- & 16.87 & 16.08 & 16.60\\
76 & J063207.82+045228.4 & 14.030 & 13.208 & 12.764 & 14.067 & 13.225 & 12.683 & 11.990 & 11.504 & 11.249 & 10.485 & 8.159 & 16.74 & 15.73 & 15.95\\
77 & J063151.48+045132.0 & 13.398 & 12.573 & 12.195 & 13.665 & 12.805 & 12.334 & 11.663 & 11.418 & 11.142 & 10.747 & 8.500 & 16.82 & 15.58 & 16.16\\
78 & J063220.34+045841.7 & 13.860 & 13.065 & 12.780 & 13.810 & 13.053 & 12.775 & 12.719 & 12.652 & 12.639 & 12.668 & --- & 16.85 & 15.69 & 16.25\\
79 & J063208.01+045033.5 & 13.933 & 13.088 & 12.806 & 13.856 & 13.116 & 12.802 & 12.583 & 12.514 & 12.496 & 12.426 & --- & 16.53 & 15.46 & 16.10\\
80 & J063204.68+044745.5 & 13.726 & 12.849 & 12.282 & 13.873 & 13.039 & 12.506 & 11.861 & 11.608 & 11.086 & 10.519 & 8.347 & 16.70 & 15.67 & 16.12\\
81 & J063157.18+045011.9 & 13.749 & 12.854 & 12.625 & 13.700 & 12.957 & 12.644 & 12.560 & 12.467 & 12.571 & 12.460 & --- & 16.66 & 15.48 & 16.08\\
82 & J063151.64+045505.2 & 13.908 & 13.013 & 12.452 & 13.915 & 13.127 & 12.637 & 11.932 & 11.593 & 11.422 & 10.831 & 6.583 & 16.85 & 15.80 & 16.24\\
83 & J063127.84+045002.9 & 13.792 & 12.802 & 12.006 & 13.491 & 12.531 & 11.613 & 10.551 & 10.096 & 9.658 & 8.979 & 6.007 & 16.42 & 15.60 & 15.26\\
84 & J063216.67+044938.2 & 14.231 & 13.414 & 13.063 & 14.118 & 13.395 & 13.137 & 12.369 & 11.963 & 11.565 & 10.409 & 5.509 & 16.80 & 15.78 & 16.30\\
85 & J063220.25+045755.6 & 14.063 & 13.193 & 12.940 & 14.033 & 13.295 & 13.031 & 12.658 & 12.557 & 12.358 & 12.211 & --- & 16.75 & 15.69 & 16.26\\
86 & J063205.44+045729.9 & 13.888 & 13.066 & 12.788 & 13.902 & 13.142 & 12.878 & 12.693 & 12.706 & 12.651 & 12.766 & --- & 16.72 & 15.58 & 16.16\\
87 & J063159.12+045525.9 & 13.733 & 12.866 & 12.561 & 13.702 & 12.942 & 12.596 & 12.096 & 11.901 & 11.674 & 11.188 & --- & 16.82 & 15.64 & 16.21\\
88 & J063141.02+045447.8 & 14.178 & 13.363 & 12.954 & 14.118 & 13.345 & 12.890 & 12.273 & 11.967 & 11.601 & 10.800 & 8.314 & 16.68 & 15.72 & 15.94\\
89 & J063223.11+044943.2 & 13.649 & 12.700 & 12.286 & 13.643 & 12.768 & 12.279 & 11.715 & 11.450 & 11.120 & 10.478 & 7.296 & 16.80 & 15.55 & 16.27\\
90 & J063150.44+045638.2 & 13.111 & 13.038 & 12.783 & 13.802 & 13.116 & 12.801 & 12.308 & 12.157 & 11.927 & 11.696 & --- & 16.68 & 15.58 & 16.12\\
91 & J063222.77+050031.8 & 14.259 & 13.513 & 13.303 & 14.215 & 13.471 & 13.240 & 13.130 & 13.119 & 12.943 & 13.065 & --- & 16.96 & 15.94 & 16.53\\
92 & J063130.02+050045.6 & 14.824 & 14.327 & 14.028 & 14.815 & 14.387 & 14.087 & --- & --- & --- & --- & --- & 17.07 & 16.21 & 16.81\\
93 & J063210.65+045132.7 & 14.200 & 13.407 & 13.137 & 14.138 & 13.409 & 13.131 & 13.120 & 12.948 & 12.942 & 13.047 & --- & 16.97 & 15.89 & 16.54\\
94 & J063121.42+045405.7 & 14.060 & 13.249 & 12.998 & 13.982 & 13.278 & 13.007 & --- & --- & --- & --- & --- & 16.78 & 15.71 & 16.29\\
95 & J063143.88+050356.5 & 14.366 & 13.620 & 13.379 & 14.450 & 13.767 & 13.491 & --- & --- & --- & --- & --- & 16.88 & 15.93 & 16.42\\
96 & J063223.41+045239.1 & 13.879 & 13.012 & 12.692 & 13.872 & 13.089 & 12.740 & 12.360 & 12.167 & 11.917 & 11.335 & 7.676 & 16.85 & 15.65 & 16.22\\
97 & J063144.47+050342.2 & 14.179 & 13.379 & 13.138 & 14.140 & 13.436 & 13.152 & 13.037 & 13.011 & 13.028 & 12.838 & --- & 16.84 & 15.77 & 16.28\\
98 & J063136.42+045313.8 & 13.843 & 12.930 & 12.511 & 13.832 & 13.021 & 12.501 & 12.062 & 11.507 & 11.130 & 10.316 & 7.467 & 17.15 & 15.98 & 16.44\\
99 & J063204.66+045451.5 & 13.801 & 12.920 & 12.538 & 13.732 & 12.959 & 12.568 & 12.040 & 11.813 & 11.624 & 11.042 & 8.214 & 16.70 & 15.57 & 16.00\\
100 & J063146.07+045430.7 & 14.001 & 13.176 & 12.874 & 13.982 & 13.269 & 12.965 & 12.917 & 12.783 & 12.817 & 12.749 & --- & 16.98 & 15.83 & 16.45\\
101 & J063150.25+050007.6 & 14.214 & 13.473 & 13.107 & 14.211 & 13.451 & 13.162 & 12.942 & 12.793 & 12.539 & 12.171 & 9.160 & 16.92 & 15.83 & 16.38\\
102 & J063120.86+050408.5 & 14.068 & 13.227 & 12.711 & 14.357 & 13.464 & 12.947 & 12.188 & 11.974 & 11.745 & 11.030 & 7.401 & 16.91 & 15.85 & 16.35\\
103 & J063138.78+045524.8 & 14.035 & 13.258 & 12.975 & 14.058 & 13.319 & 13.055 & 12.816 & 12.800 & 12.758 & 12.605 & --- & 16.99 & 15.83 & 16.40\\
104 & J063150.43+045150.1 & 14.224 & 13.339 & 12.796 & 14.298 & 13.412 & 12.836 & 12.244 & 11.963 & 11.805 & 11.460 & 7.143 & 17.20 & 16.14 & 16.35\\
105 & J063220.79+045258.2 & 14.216 & 13.411 & 13.274 & 14.225 & 13.475 & 13.206 & 13.040 & 12.894 & 12.953 & 12.898 & --- & 16.98 & 15.89 & 16.40\\
106 & J063201.15+045527.3 & 14.148 & 13.344 & 13.143 & 14.205 & 13.467 & 13.206 & 12.904 & 12.744 & 12.644 & 12.230 & --- & 16.82 & 15.75 & 16.28\\
107 & J063214.81+044855.3 & 14.372 & 13.577 & 13.343 & 14.414 & 13.661 & 13.386 & 13.223 & 13.207 & 13.190 & 13.118 & --- & 17.06 & 16.00 & 16.57\\
108 & J063147.56+044907.7 & 14.301 & 13.588 & 13.256 & 14.266 & 13.545 & 13.266 & 13.054 & 13.053 & 12.933 & 13.158 & --- & 17.13 & 16.02 & 16.62\\
109 & J063155.25+045329.9 & 14.096 & 13.316 & 13.111 & 14.165 & 13.483 & 13.192 & 13.007 & 13.008 & 12.832 & 13.181 & --- & 17.04 & 15.93 & 16.53\\
110 & J063210.88+045706.1 & 14.403 & 13.620 & 13.388 & 14.370 & 13.632 & 13.381 & 13.272 & 13.228 & 13.069 & 13.100 & --- & 17.01 & 16.00 & 16.48\\
111 & J063155.81+045127.3 & 14.243 & 13.424 & 13.170 & 14.190 & 13.453 & 13.153 & --- & --- & --- & --- & --- & 17.21 & 16.05 & 16.67\\
112 & J063155.60+045517.2 & --- & --- & --- & 14.432 & 13.608 & 13.198 & 12.722 & 12.632 & 12.374 & 11.877 & 7.660 & 17.02 & 15.98 & 16.42\\
113 & J063145.37+045902.3 & 14.241 & 13.401 & 13.149 & 14.128 & 13.376 & 13.095 & 12.914 & 12.897 & 12.850 & 12.654 & --- & 16.87 & 15.85 & 16.40\\
114 & J063223.83+050613.6 & --- & --- & --- & 15.675 & 15.018 & 15.046 & --- & --- & --- & --- & --- & --- & --- & ---\\
115 & J063157.60+050229.1 & 14.410 & 13.496 & 13.204 & 14.215 & 13.463 & 13.101 & 12.672 & 12.407 & 12.087 & 11.425 & --- & 17.18 & 16.01 & 16.52\\
116 & J063136.86+045104.3 & 13.634 & 12.650 & 12.059 & 13.423 & 12.552 & 11.873 & 11.592 & 11.124 & 10.527 & 9.288 & 5.913 & 16.11 & 15.08 & 15.63\\
117 & J063229.24+050515.8 & 14.617 & 13.824 & 13.611 & 14.612 & 13.860 & 13.623 & --- & --- & --- & --- & --- & 17.20 & 16.18 & 16.57\\
118 & J063127.65+045402.7 & 13.936 & 13.154 & 12.815 & 13.941 & 13.204 & 12.901 & 12.751 & 12.682 & 12.573 & 12.435 & --- & 17.07 & 15.78 & 16.45\\
119 & J063200.57+050533.4 & 14.095 & 13.397 & 13.318 & 14.317 & 13.882 & 13.593 & --- & --- & --- & --- & --- & --- & --- & ---\\
120 & J063225.12+045514.3 & 14.380 & 13.563 & 13.084 & 14.572 & 13.780 & 13.338 & 12.442 & 12.229 & 11.896 & 11.361 & 9.181 & 17.37 & 16.31 & 16.91\\
121 & J063155.51+045346.8 & --- & --- & --- & 14.179 & 13.432 & 13.086 & 12.464 & 12.118 & 11.761 & 10.899 & 8.346 & 17.29 & 16.11 & 16.69\\
122 & J063148.72+045520.9 & 14.588 & 13.742 & 13.412 & 14.496 & 13.758 & 13.472 & --- & --- & --- & --- & --- & 17.18 & 16.11 & 16.65\\
123 & J063200.47+045946.8 & 14.520 & 13.680 & 13.470 & 14.402 & 13.684 & 13.391 & 13.241 & 13.240 & 13.104 & 12.966 & --- & 17.39 & 16.27 & 16.84\\
124 & J063155.02+045320.8 & 14.212 & 13.328 & 13.102 & 14.208 & 13.457 & 13.121 & 12.971 & 12.931 & 12.809 & 12.797 & --- & 17.17 & 15.98 & 16.59\\
125 & J063209.91+045015.0 & 14.583 & 13.701 & 13.460 & 14.577 & 13.806 & 13.532 & --- & --- & --- & --- & --- & 17.27 & 16.21 & 16.80\\
126 & J063207.55+045615.2 & 14.122 & 13.328 & 13.088 & 14.132 & 13.388 & 13.076 & 12.919 & 13.091 & 12.725 & 12.872 & --- & 17.31 & 16.06 & 16.70\\
127 & J063210.91+045502.4 & 14.637 & 13.789 & 13.420 & 14.617 & 13.828 & 13.408 & 12.922 & 12.628 & 12.225 & 11.577 & --- & 17.38 & 16.39 & 16.75\\
128 & J063227.18+045241.8 & 14.786 & 14.079 & 13.887 & 14.876 & 14.131 & 13.884 & --- & --- & --- & --- & --- & 17.31 & 16.32 & 16.87\\
129 & J063147.43+045331.5 & 14.264 & 13.465 & 13.188 & 14.320 & 13.546 & 13.243 & --- & --- & --- & --- & --- & 17.28 & 16.08 & 16.72\\
130 & J063147.69+045649.7 & 14.228 & 13.387 & 13.127 & 14.235 & 13.486 & 13.183 & 12.958 & 12.886 & 12.768 & 12.915 & --- & 17.36 & 16.10 & 16.74\\
131 & J063205.07+045546.8 & 14.684 & 13.457 & 12.551 & 14.164 & 13.141 & 12.289 & 11.386 & 10.950 & 10.583 & 9.712 & 6.496 & 16.96 & 16.05 & 16.43\\
132 & J063156.92+045302.0 & 14.515 & 13.563 & 13.179 & 14.369 & 13.481 & 12.957 & 12.400 & 12.098 & 11.742 & 11.229 & --- & 17.26 & 16.16 & 16.73\\
133 & J063201.83+045338.6 & 14.262 & 13.320 & 12.906 & 14.212 & 13.425 & 12.950 & 12.264 & 12.155 & 11.689 & 10.916 & 7.338 & 17.16 & 16.10 & 16.28\\
134 & J063136.76+045309.9 & 14.746 & 13.675 & 13.160 & 14.802 & 13.929 & 13.490 & 12.853 & 12.515 & 12.105 & 11.087 & 7.671 & 17.70 & 16.49 & 17.14\\
135 & J063154.59+045941.5 & 14.816 & 14.003 & 13.698 & 14.788 & 14.082 & 13.793 & --- & --- & --- & --- & --- & 17.46 & 16.41 & 16.97\\
136 & J063157.08+045436.4 & 14.388 & 13.529 & 13.363 & 14.381 & 13.618 & 13.323 & 13.186 & 13.140 & 13.159 & 13.063 & --- & 17.36 & 16.18 & 16.78\\
137 & J063208.28+045056.4 & 14.461 & 13.603 & 13.344 & 14.299 & 13.550 & 13.270 & --- & --- & --- & --- & --- & 17.31 & 16.12 & 16.81\\
138 & J063202.92+045853.9 & 14.372 & 13.588 & 13.341 & 14.457 & 13.694 & 13.417 & 13.148 & 13.165 & 12.972 & 13.113 & --- & 17.45 & 16.19 & 16.82\\
139 & J063152.00+045408.3 & 14.633 & 13.834 & 13.410 & 14.611 & 13.875 & 13.560 & --- & --- & --- & --- & --- & 17.59 & 16.48 & 16.99\\
140 & J063207.66+045433.6 & 14.604 & 13.794 & 13.493 & 14.537 & 13.763 & 13.447 & 13.223 & 13.070 & 12.870 & 11.748 & 7.621 & 17.52 & 16.38 & 17.05\\
 \noalign{\vskip1pt}\hline\noalign{\vskip1pt}
 \end{tabular}
 \end{minipage}
 \end{table*} 
\begin{table*}
\scriptsize 
 \centering
 \begin{minipage}{160mm}
 \begin{tabular}{@{}rccccccccccccccc}
 \hline
 Star & Name & $J$ & $H$ & $K_S$  & $J$ & $H$ & $K$ & $[3.6]$ & $[4.5]$ & $[5.8]$ & $[8.0]$ & $[24]$ & $r$ & $i$ & $H_{\alpha}$\\
  & & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag\\
 \noalign{\vskip1pt}\hline\noalign{\vskip1pt}
141 & J063159.62+045216.8 & 14.161 & 13.353 & 13.160 & 14.168 & 13.439 & 13.127 & 12.868 & 12.845 & 12.745 & 12.589 & --- & 16.95 & 15.86 & 16.39\\
142 & J063139.61+045945.0 & 14.117 & 13.132 & 12.650 & 14.099 & 13.192 & 12.627 & 12.005 & 11.655 & 11.484 & 10.823 & 7.916 & 17.64 & 16.20 & 16.74\\
143 & J063149.80+044906.8 & 14.372 & 13.501 & 13.216 & 14.389 & 13.630 & 13.303 & 13.024 & 12.993 & 13.035 & 12.890 & --- & 17.47 & 16.18 & 16.81\\
144 & J063159.69+045535.9 & 14.320 & 13.471 & 13.292 & 14.352 & 13.574 & 13.277 & 13.151 & 13.063 & 13.135 & 12.960 & --- & 17.57 & 16.27 & 16.99\\
145 & J063148.05+045048.3 & 14.152 & 13.253 & 12.763 & 14.311 & 13.427 & 12.843 & 12.194 & 11.725 & 11.129 & 10.210 & 7.033 & 17.53 & 16.20 & 16.48\\
146 & J063143.56+045949.0 & 14.450 & 13.652 & 13.360 & 14.478 & 13.720 & 13.427 & --- & --- & --- & --- & --- & 17.58 & 16.38 & 16.99\\
147 & J063130.24+045148.3 & 14.612 & 13.623 & 13.190 & 14.649 & 13.799 & 13.227 & 12.300 & 11.916 & 11.651 & 11.116 & 7.916 & 17.94 & 16.73 & 17.15\\
148 & J063137.21+045657.2 & 14.715 & 13.917 & 13.716 & 14.753 & 13.997 & 13.759 & --- & --- & --- & --- & --- & 17.45 & 16.36 & 16.95\\
149 & J063201.02+045731.7 & 14.608 & 13.633 & 13.142 & 14.863 & 13.929 & 13.374 & 12.493 & 12.220 & 11.762 & 11.106 & --- & 17.57 & 16.42 & 16.86\\
150 & J063147.45+045832.7 & 14.658 & 13.874 & 13.566 & 14.547 & 13.767 & 13.474 & 13.286 & 13.278 & 13.205 & 13.063 & --- & 17.66 & 16.52 & 17.17\\
151 & J063215.12+045957.4 & 14.490 & 13.672 & 13.364 & 14.397 & 13.616 & 13.336 & 13.158 & 13.142 & 13.115 & 12.801 & --- & --- & --- & ---\\
152 & J063147.58+045052.9 & 14.205 & 13.137 & 12.630 & 14.195 & 13.309 & 12.741 & 11.702 & 11.386 & 11.057 & 10.259 & 6.765 & 17.47 & 16.16 & 16.74\\
153 & J063225.76+045823.1 & 14.358 & 13.491 & 13.229 & 14.260 & 13.493 & 13.209 & --- & --- & --- & --- & --- & 17.64 & 16.24 & 16.99\\
154 & J063222.26+044714.0 & 14.430 & 13.504 & 13.310 & 14.727 & 13.871 & 13.543 & 13.058 & 13.029 & 12.918 & 13.018 & --- & 17.66 & 16.28 & 16.81\\
155 & J063139.55+045338.5 & 14.619 & 13.622 & 13.050 & 14.648 & 13.782 & 13.142 & 12.363 & 12.351 & 11.923 & 10.994 & --- & 17.81 & 16.72 & 16.65\\
156 & J063209.32+045241.4 & 14.295 & 13.455 & 13.221 & 14.332 & 13.568 & 13.271 & 13.098 & 13.022 & 13.019 & 13.098 & --- & 17.49 & 16.12 & 16.64\\
157 & J063152.55+045817.2 & 14.522 & 13.732 & 13.447 & 14.563 & 13.818 & 13.511 & 13.249 & 13.224 & 13.000 & 13.174 & --- & 17.61 & 16.41 & 17.01\\
158 & J063156.78+045351.0 & 14.699 & 13.873 & 13.352 & 14.737 & 13.974 & 13.622 & 13.182 & 13.020 & 12.843 & 11.845 & 7.222 & 17.66 & 16.50 & 17.09\\
159 & J063146.10+045750.7 & 14.687 & 13.913 & 13.679 & 14.697 & 13.968 & 13.676 & --- & --- & --- & --- & --- & 17.67 & 16.53 & 17.13\\
160 & J063132.09+045738.7 & 14.852 & 13.978 & 13.704 & 14.776 & 14.016 & 13.732 & 13.345 & 13.136 & 13.043 & 12.194 & 8.156 & 17.76 & 16.61 & 17.17\\
161 & J063145.11+045126.2 & 14.905 & 14.127 & 13.837 & 14.823 & 14.070 & 13.788 & --- & --- & --- & --- & --- & 17.93 & 16.68 & 17.38\\
162 & J063158.14+044829.8 & 14.723 & 13.890 & 13.651 & 14.754 & 13.968 & 13.660 & --- & --- & --- & --- & --- & 17.98 & 16.75 & 17.40\\
163 & J063130.95+044848.3 & 14.606 & 13.687 & 13.194 & 14.638 & 13.811 & 13.364 & 12.800 & 12.529 & 12.239 & 11.073 & 8.170 & 17.95 & 16.60 & 17.24\\
164 & J063212.21+045632.7 & 14.833 & 14.054 & 13.721 & 14.855 & 14.058 & 13.793 & --- & --- & --- & --- & --- & 17.84 & 16.67 & 17.49\\
165 & J063139.17+044959.4 & 14.824 & 13.662 & 12.933 & 14.950 & 13.964 & 13.211 & 12.508 & 12.107 & 11.811 & 10.929 & 7.308 & 18.06 & 16.86 & 16.92\\
166 & J063148.89+045609.2 & 14.807 & 14.002 & 13.566 & 14.837 & 14.090 & 13.710 & 13.186 & 12.924 & 12.451 & 11.715 & --- & 17.54 & 16.47 & 16.96\\
167 & J063139.30+045400.9 & 14.418 & 13.613 & 13.346 & 14.512 & 13.755 & 13.446 & --- & --- & --- & --- & --- & 17.74 & 16.42 & 17.09\\
168 & J063230.05+045726.2 & 14.989 & 14.153 & 14.014 & 15.004 & 14.227 & 13.964 & --- & --- & --- & --- & --- & 17.95 & 16.79 & 17.23\\
169 & J063141.97+045416.2 & --- & --- & --- & 14.713 & 13.988 & 13.676 & --- & --- & --- & --- & --- & 18.06 & 16.79 & 17.11\\
170 & J063124.42+045305.4 & --- & --- & --- & 15.758 & 15.168 & 14.932 & --- & --- & --- & --- & --- & 18.36 & 17.43 & 17.79\\
171 & J063149.52+045200.0 & 15.281 & 14.458 & 14.273 & 15.150 & 14.414 & 14.144 & --- & --- & --- & --- & --- & 17.86 & 16.78 & 17.47\\
172 & J063148.31+045238.8 & 14.179 & 13.935 & 13.364 & 14.730 & 13.840 & 13.314 & 12.764 & 12.537 & 12.163 & 11.601 & 8.017 & 17.87 & 16.58 & 17.18\\
173 & J063156.53+045428.3 & 14.811 & 13.949 & 13.687 & 14.755 & 13.979 & 13.680 & 13.509 & 13.518 & 13.381 & 13.221 & --- & 17.97 & 16.67 & 17.37\\
174 & J063141.13+045551.4 & 14.880 & 14.021 & 13.727 & 14.841 & 14.053 & 13.775 & --- & --- & --- & --- & --- & 17.88 & 16.68 & 17.38\\
175 & J063201.49+045445.0 & 14.569 & 13.656 & 13.124 & 14.485 & 13.643 & 13.118 & 12.249 & 11.855 & 11.504 & 10.507 & 7.474 & 17.62 & 16.40 & 16.98\\
176 & J063201.10+045449.7 & 14.400 & 13.692 & 13.388 & 14.380 & 13.669 & 13.337 & --- & --- & --- & --- & --- & 17.96 & 16.49 & 17.35\\
177 & J063206.48+044846.5 & 14.792 & 13.873 & 13.565 & 14.652 & 13.842 & 13.547 & 13.494 & 13.403 & 13.308 & 13.082 & --- & 17.84 & 16.58 & 17.33\\
178 & J063141.57+045940.4 & 15.094 & 14.276 & 14.069 & 15.033 & 14.269 & 13.999 & --- & --- & --- & --- & --- & 18.10 & 16.91 & 17.52\\
179 & J063212.33+045721.7 & 15.176 & 14.072 & 13.443 & 14.837 & 13.953 & 13.527 & 12.504 & 12.107 & 11.746 & 11.155 & 8.541 & 18.08 & 16.79 & 17.37\\
180 & J063226.57+045238.3 & 14.901 & 13.914 & 13.589 & 14.965 & 14.157 & 13.714 & 12.848 & 12.447 & 12.067 & 11.162 & 8.126 & 18.02 & 16.86 & 16.76\\
181 & J063141.90+045046.1 & 15.021 & 14.184 & 13.789 & 14.874 & 14.093 & 13.646 & 13.350 & 13.116 & 12.986 & 12.530 & 8.148 & 18.26 & 17.01 & 17.44\\
182 & J063212.85+045837.9 & 14.546 & 13.777 & 13.575 & 14.662 & 13.902 & 13.573 & 13.274 & 13.226 & 13.262 & 13.041 & --- & 17.97 & 16.65 & 17.38\\
183 & J063143.35+045724.8 & 15.181 & 14.273 & 13.911 & 15.249 & 14.376 & 13.979 & 13.313 & 13.063 & 12.816 & 12.298 & --- & 18.06 & 16.81 & 17.35\\
184 & J063153.77+044847.0 & 14.535 & 13.608 & 13.298 & 14.550 & 13.741 & 13.441 & 13.160 & 13.133 & 13.088 & 13.110 & --- & 18.13 & 16.53 & 17.33\\
185 & J063212.18+050139.8 & 15.252 & 14.317 & 13.934 & 15.196 & 14.436 & 14.036 & 13.635 & 13.188 & 12.821 & 12.319 & --- & 18.22 & 17.04 & 17.68\\
186 & J063144.91+045600.1 & 14.117 & 13.192 & 12.625 & 14.281 & 13.354 & 12.658 & 12.047 & 11.609 & 11.289 & 10.720 & --- & 18.68 & 17.03 & 17.71\\
187 & J063147.79+045223.9 & 15.149 & 14.101 & 13.367 & 14.877 & 13.949 & 13.325 & 12.580 & 12.027 & 11.495 & 10.633 & 7.767 & 18.41 & 17.10 & 17.66\\
188 & J063150.35+045738.9 & 14.754 & 13.925 & 13.633 & 14.779 & 14.011 & 13.690 & --- & --- & --- & --- & --- & 18.15 & 16.72 & 17.43\\
189 & J063118.43+045440.1 & 14.932 & 14.086 & 13.652 & 14.942 & 14.113 & 13.704 & --- & --- & --- & --- & --- & 18.48 & 17.27 & 17.66\\
190 & J063204.46+045826.1 & 14.885 & 13.959 & 13.706 & 14.894 & 14.126 & 13.790 & 13.337 & 13.190 & 13.087 & 12.550 & --- & 18.12 & 16.85 & 17.37\\
191 & J063216.16+045920.0 & 14.761 & 13.856 & 13.535 & 14.685 & 13.862 & 13.446 & 13.077 & 12.803 & 12.436 & 11.524 & 7.253 & 17.87 & 16.62 & 17.37\\
192 & J063156.86+045514.7 & 14.639 & 13.802 & 13.509 & 14.645 & 13.873 & 13.541 & --- & --- & --- & --- & --- & 18.22 & 16.75 & 17.49\\
193 & J063154.92+045136.1 & 15.152 & 14.241 & 14.037 & 15.166 & 14.324 & 13.967 & --- & --- & --- & --- & --- & 18.26 & 17.00 & 17.18\\
194 & J063230.12+045522.1 & 15.221 & 14.120 & 13.594 & 15.342 & 14.297 & 13.563 & 12.666 & 12.473 & 12.129 & 11.649 & 9.101 & 18.61 & 17.24 & 17.48\\
195 & J063159.29+045137.5 & 15.057 & 14.254 & 14.002 & 15.104 & 14.344 & 14.016 & --- & --- & --- & --- & --- & 17.97 & 16.75 & 17.50\\
196 & J063139.87+045639.1 & 15.053 & 14.099 & 13.615 & 15.086 & 14.182 & 13.693 & 12.894 & 12.675 & 12.557 & 12.431 & --- & 18.12 & 16.97 & 17.00\\
197 & J063203.08+050134.8 & --- & --- & --- & 15.115 & 14.204 & 13.626 & 13.038 & 12.731 & 12.296 & 11.431 & 7.793 & 18.42 & 17.15 & 17.30\\
198 & J063206.98+044803.7 & 15.148 & 14.327 & 14.068 & 15.198 & 14.386 & 14.094 & --- & --- & --- & --- & --- & 18.35 & 17.05 & 17.66\\
199 & J063119.47+045309.6 & 14.828 & 13.963 & 13.574 & 14.851 & 14.011 & 13.699 & --- & --- & --- & --- & --- & 18.29 & 16.86 & 17.55\\
200 & J063158.91+045743.0 & 15.307 & 14.407 & 13.995 & 15.176 & 14.380 & 13.983 & 13.565 & 13.369 & 12.975 & 12.229 & --- & 18.31 & 17.03 & 17.65\\
201 & J063201.50+045502.2 & 15.170 & 14.232 & 13.953 & 15.187 & 14.417 & 14.109 & --- & --- & --- & --- & --- & 18.13 & 16.88 & 17.46\\
202 & J063142.58+045256.1 & 14.717 & 13.801 & 13.523 & 14.684 & 13.915 & 13.482 & 12.477 & 12.029 & 11.510 & 10.717 & 8.332 & 18.24 & 16.69 & 17.31\\
203 & J063227.50+045251.3 & 14.791 & 13.810 & 13.291 & 14.810 & 13.927 & 13.361 & 12.506 & 12.305 & 11.828 & 11.318 & 8.036 & 17.95 & 16.72 & 16.88\\
204 & J063158.89+045811.0 & 15.092 & 14.188 & 13.741 & 15.016 & 14.181 & 13.673 & 12.995 & 12.618 & 12.015 & 11.079 & --- & 18.22 & 17.07 & 16.92\\
205 & J063220.33+045320.7 & --- & --- & --- & 16.371 & 15.790 & 15.621 & --- & --- & --- & --- & --- & 18.57 & 17.65 & 17.78\\
206 & J063205.07+045226.7 & 14.898 & 14.070 & 13.917 & 14.880 & 14.110 & 13.711 & 13.429 & 13.320 & 13.209 & 12.671 & 9.495 & 18.31 & 16.85 & 17.36\\
207 & J063235.67+044745.8 & 16.015 & 14.689 & 13.978 & 15.453 & 14.280 & 13.573 & 12.815 & 12.250 & 11.677 & 10.606 & 7.075 & --- & --- & ---\\
208 & J063130.72+045214.9 & 15.295 & 14.317 & 13.909 & 15.249 & 14.484 & 14.120 & 13.476 & 13.182 & 13.092 & 12.017 & 8.947 & 18.53 & 17.18 & 17.93\\
209 & J063151.55+044727.9 & 15.185 & 14.235 & 13.511 & 15.253 & 14.222 & 13.510 & 12.406 & 11.785 & 11.306 & 10.358 & 7.449 & 18.71 & 17.28 & 17.45\\
210 & J063152.20+045240.0 & 15.234 & 14.430 & 13.965 & 15.269 & 14.482 & 14.094 & 13.530 & 13.158 & 12.833 & 11.995 & --- & 18.83 & 17.34 & 17.94\\
 \noalign{\vskip1pt}\hline\noalign{\vskip1pt}
 \end{tabular}
 \end{minipage}
 \end{table*} 
\begin{table*}
\scriptsize 
 \centering
 \begin{minipage}{160mm}
 \begin{tabular}{@{}rccccccccccccccc}
 \hline
 Star & Name & $J$ & $H$ & $K_S$  & $J$ & $H$ & $K$ & $[3.6]$ & $[4.5]$ & $[5.8]$ & $[8.0]$ & $[24]$ & $r$ & $i$ & $H_{\alpha}$\\
  & & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag & mag\\
 \noalign{\vskip1pt}\hline\noalign{\vskip1pt}
211 & J063132.86+045949.4 & 14.692 & 13.605 & 12.884 & 14.831 & 13.623 & 12.586 & 11.782 & 11.281 & 11.074 & 10.411 & 7.183 & 17.53 & 16.46 & 17.04\\
212 & J063224.01+045659.1 & 14.971 & 14.072 & 13.710 & 14.895 & 14.096 & 13.721 & 13.190 & 12.786 & 12.508 & 11.833 & --- & 18.30 & 16.94 & 17.21\\
213 & J063231.91+045109.0 & 15.632 & 14.511 & 13.928 & 15.446 & 14.433 & 13.815 & 13.146 & 12.828 & 12.641 & 12.037 & 8.787 & 18.80 & 17.41 & 17.78\\
214 & J063222.70+045808.2 & 15.048 & 14.198 & 13.645 & 15.040 & 14.213 & 13.630 & 12.673 & 12.296 & 12.020 & 11.294 & 7.954 & 18.67 & 17.26 & 17.58\\
215 & J063129.84+045110.6 & 15.015 & 13.671 & 12.738 & 14.962 & 13.799 & 12.645 & 11.434 & 10.849 & 10.390 & 9.858 & 6.408 & 19.13 & 17.61 & 17.46\\
216 & J063125.45+044930.9 & 15.345 & 14.550 & 14.154 & 15.206 & 14.393 & 13.981 & 13.424 & 13.167 & 12.756 & 12.007 & --- & 18.84 & 17.45 & 17.80\\
217 & J063147.36+044943.6 & --- & --- & --- & 15.631 & 14.849 & 14.562 & --- & --- & --- & --- & --- & 18.95 & 17.59 & 18.21\\
218 & J063210.36+045205.8 & 15.246 & 14.210 & 13.833 & 15.127 & 14.188 & 13.635 & 12.966 & 12.623 & 12.234 & 11.533 & 9.052 & 18.64 & 17.14 & 17.66\\
219 & J063159.35+044954.9 & 15.098 & 14.160 & 13.819 & 15.317 & 14.441 & 13.968 & 13.398 & 13.154 & 12.654 & 12.137 & --- & 18.77 & 17.41 & 17.89\\
220 & J063158.73+045346.8 & 15.676 & 14.596 & 14.014 & 15.615 & 14.666 & 14.110 & 13.389 & 13.171 & 12.940 & 12.520 & --- & 18.99 & 17.49 & 18.04\\
221 & J063129.40+045034.8 & 15.592 & 14.708 & 14.524 & 15.642 & 14.889 & 14.560 & --- & --- & --- & --- & --- & 19.45 & 17.88 & 18.83\\
222 & J063231.50+045453.2 & 15.803 & 14.754 & 14.115 & 15.686 & 14.751 & 14.018 & 13.059 & 12.606 & 12.599 & 12.284 & --- & 18.76 & 17.80 & 16.72\\
223 & J063232.66+045701.0 & 15.437 & 14.670 & 14.346 & 15.452 & 14.702 & 14.341 & 14.166 & 13.750 & 13.465 & 12.783 & --- & 19.67 & 17.65 & 18.39\\
224 & J063136.58+050515.3 & 14.963 & 13.909 & 13.352 & 14.874 & 14.010 & 13.352 & --- & --- & --- & --- & --- & 19.13 & 17.20 & 17.80\\
225 & J063208.95+050151.3 & --- & --- & --- & 15.208 & 14.300 & 13.794 & --- & --- & --- & --- & --- & --- & --- & ---\\
226 & J063157.57+045339.0 & 15.458 & 14.236 & 13.682 & 15.555 & 14.477 & 13.819 & 12.786 & 12.435 & 12.041 & 11.019 & --- & 18.33 & 16.95 & 17.62\\
227 & J063156.58+045951.4 & --- & --- & --- & 15.546 & 14.771 & 14.449 & --- & --- & --- & --- & --- & --- & --- & ---\\
228 & J063223.92+045420.9 & 15.729 & 14.817 & 14.505 & 15.820 & 14.977 & 14.412 & 13.802 & 13.651 & 13.269 & 12.451 & --- & 19.16 & 17.81 & 17.42\\
229 & J063143.35+045422.9 & 15.681 & 14.541 & 14.115 & 15.881 & 14.983 & 14.313 & 13.340 & 12.973 & 12.878 & 12.333 & 8.816 & 19.65 & 18.16 & 18.66\\
230 & J063132.47+050605.6 & 15.521 & 14.313 & 13.610 & 15.017 & 14.195 & 13.583 & --- & --- & --- & --- & --- & 19.59 & 17.67 & 17.98\\
231 & J063141.05+045419.8 & 15.119 & 14.184 & 13.765 & 15.715 & 14.768 & 14.024 & 12.998 & 12.679 & 12.330 & 11.334 & --- & 19.79 & 17.95 & 18.78\\
232 & J063158.09+045414.9 & 16.183 & 14.676 & 13.719 & 15.981 & 14.687 & 13.707 & 12.477 & 11.986 & 11.488 & 10.882 & 8.869 & --- & --- & ---\\
233 & J063148.53+050407.2 & 15.631 & 14.840 & 14.229 & 15.956 & 15.110 & 14.548 & 14.097 & 13.897 & 13.686 & 12.956 & 9.021 & 19.34 & 17.70 & 18.27\\
234 & J063155.47+050054.1 & 15.802 & 14.731 & 14.218 & 17.567 & 15.391 & 14.548 & 13.238 & 12.860 & 12.560 & 12.031 & --- & 18.91 & 17.68 & 17.21\\
235 & J063159.68+050627.2 & 15.255 & 14.223 & 13.831 & 15.335 & 14.418 & 13.868 & --- & --- & --- & --- & --- & 19.68 & 17.78 & 18.71\\
236 & J063230.20+045401.2 & 15.550 & 14.586 & 13.858 & 16.199 & 15.033 & 14.001 & 12.760 & 12.289 & 11.905 & 11.308 & 7.806 & --- & --- & ---\\
237 & J063149.00+045547.0 & 15.626 & 14.726 & 14.111 & 15.598 & 14.818 & 14.333 & 13.808 & 13.465 & 13.183 & 12.442 & --- & --- & --- & ---\\
238 & J063203.65+045952.1 & --- & --- & --- & 15.650 & 14.755 & 14.151 & 13.639 & 13.176 & 12.822 & 12.300 & --- & --- & --- & ---\\
239 & J063138.33+050256.5 & 15.284 & 14.229 & 13.665 & 15.281 & 14.345 & 13.640 & 12.861 & 12.543 & 12.154 & 11.459 & --- & 19.75 & 17.73 & 18.38\\
240 & J063219.28+045629.4 & --- & --- & --- & 16.325 & 15.495 & 14.984 & --- & --- & --- & --- & --- & 19.73 & 18.37 & 17.59\\
241 & J063207.16+045514.4 & --- & --- & --- & 16.120 & 15.231 & 14.658 & 14.444 & 14.033 & 13.752 & 12.758 & 9.224 & --- & --- & ---\\
242 & J063128.39+045035.1 & 16.038 & 15.049 & 14.361 & 16.009 & 15.053 & 14.250 & 13.198 & 12.688 & 12.127 & 11.468 & 8.130 & --- & --- & ---\\
243 & J063211.98+050030.9 & --- & --- & --- & 15.460 & 14.286 & 13.403 & 13.285 & 12.081 & 11.079 & 9.951 & 6.449 & 19.56 & 18.57 & 18.56\\
244 & J063219.98+045748.3 & --- & --- & --- & 16.182 & 15.293 & 14.618 & 13.802 & 13.329 & 13.099 & 12.733 & --- & --- & --- & ---\\
245 & J063228.81+045255.9 & --- & --- & --- & 16.086 & 15.234 & 14.743 & 14.195 & 13.905 & 13.566 & 13.154 & --- & --- & --- & ---\\
 \noalign{\vskip1pt}\hline\noalign{\vskip1pt}
 \end{tabular}
